Autonomous Vehicle Speed Control for Safe Navigation of Occluded Pedestrian Crosswalk

Both humans and the sensors on an autonomous vehicle have limited sensing capabilities. When these limitations coincide with scenarios involving vulnerable road users, it becomes important to account for these limitations in the motion planner. For the scenario of an occluded pedestrian crosswalk, the speed of the approaching vehicle should be a function of the amount of uncertainty on the roadway. In this work, the longitudinal controller is formulated as a partially observable Markov decision process and dynamic programming is used to compute the control policy. The control policy scales the speed profile to be used by a model predictive steering controller.

==> figures/baseline_exposed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.951\fwidth,
height=0.276\fwidth,
scale only axis,
xmin=-159.786815430738,
xmax=-75.8803475097786,
xlabel style={font=\color{white!15!black}},
xlabel={East [m]},
ymin=-178.6258051039,
ymax=-152.945147445194,
ylabel style={font=\color{white!15!black}},
ylabel={North [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
name=plotA
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-115.155845034182	-160.522015698495\\
-114.479103491934	-162.589053648073\\
-118.952458723503	-164.05361568916\\
-119.629200265751	-161.986577739582\\
-115.155845034182	-160.522015698495\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-120.154885093526	-167.279628022223\\
-119.84373955686	-168.229990297891\\
-120.794101832528	-168.541135834557\\
-121.105247369194	-167.590773558889\\
-120.154885093526	-167.279628022223\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-120.86422911849	-161.899079036256\\
-118.623981254495	-168.741687421066\\
-121.475068081499	-169.675124031063\\
-123.715315945494	-162.832515646254\\
-120.86422911849	-161.899079036256\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-87.7727739417524	-152.896445146386\\
-160.000306892522	-176.543505932995\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-75.8761935803252	-154.683586915835\\
-149.054088806763	-178.64179323911\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-93.5598284239252	-152.897093501846\\
-159.84759715177	-174.599494684293\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-87.732770631817	-152.943881889925\\
-91.5357948981087	-154.244622208531\\
-92.5547629750788	-154.59732466118\\
-93.4248935868834	-154.887040907405\\
-94.413018443563	-155.20511341447\\
-96.3287808282746	-155.817386398489\\
-96.8825614568141	-156.011363775981\\
-97.4254158193505	-156.213396702407\\
-97.9576072999914	-156.421925798231\\
-98.5368791034146	-156.65927267733\\
-99.2724803741998	-156.971970057246\\
-100.153021200466	-157.357489588652\\
-101.165085094397	-157.811968152428\\
-102.192254801947	-158.284029433305\\
-103.131894181357	-158.726444287417\\
-103.989072439564	-159.141218501447\\
-104.723478763227	-159.507473066804\\
-105.387954373232	-159.84965384601\\
-106.028843022464	-160.191163484791\\
-106.848462632322	-160.641473058978\\
-107.746406104614	-161.143159500225\\
-108.413981510325	-161.527671228907\\
-109.050300339584	-161.905760505168\\
-110.738180457139	-162.918447517368\\
-111.076003840927	-163.102605061814\\
-111.379758193671	-163.257149577969\\
-111.680731519901	-163.398620701938\\
-111.949423324819	-163.514192720882\\
-112.216115008747	-163.618142574302\\
-112.480773971779	-163.710040448928\\
-112.742962316231	-163.790035600235\\
-113.167226400639	-163.906563617033\\
-114.48580350856	-164.263409334091\\
-114.931081701565	-164.399224851928\\
-115.737222303279	-164.658567565955\\
-117.348754038259	-165.182333982152\\
-117.348950399139	-165.181727045816\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-113.111900739515	-163.89175354884\\
-113.248806837329	-163.928085282806\\
-113.383612181563	-163.963299977604\\
-113.516201226718	-163.997778760541\\
-113.646517869729	-164.031720169605\\
-113.774527443337	-164.065254846833\\
-113.900200523844	-164.0984963965\\
-114.023510513964	-164.131547746411\\
-114.144433586685	-164.164502275701\\
-114.262948412173	-164.197444137573\\
-114.379036443222	-164.230447748532\\
-114.542401168265	-164.278296123352\\
-114.969321409621	-164.409301117542\\
-115.359717476948	-164.535675192697\\
-115.715846464336	-164.651146278849\\
-116.037870787955	-164.755670098291\\
-116.325904029804	-164.849242737815\\
-116.580028485863	-164.931857301909\\
-116.800296170577	-165.003505291142\\
-116.98671162411	-165.064168801755\\
-117.139219273354	-165.113815270065\\
-117.264062875056	-165.154459683809\\
-117.386713951292	-165.194406814577\\
-117.509362493791	-165.234361684387\\
-117.632008605476	-165.274323978868\\
-117.763936608162	-165.31730216021\\
-117.980701613433	-165.387965308755\\
-118.301513119772	-165.492584700724\\
-118.726331291763	-165.631202024501\\
-119.25427912914	-165.806388996782\\
-119.886846590543	-166.013460725792\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-113.111900739515	-163.89175354884\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-113.111900739515	-163.89175354884\\
-114.261318437477	-164.359111650952\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-113.111900739515	-163.89175354884\\
-111.623993980595	-163.286764361531\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-113.961874779209	-165.095561578322\\
-114.560762095746	-163.622661723583\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-111.324550322326	-164.0232142889\\
-111.923437638863	-162.550314434161\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-114.875370693333	-163.681154717385\\
-114.246153498158	-163.564168729781\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-112.219870314031	-162.670845214848\\
-111.627004963696	-162.429783653474\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-114.276483376796	-165.154054572124\\
-113.647266181621	-165.03706858452\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-111.620982997494	-164.143745069587\\
-111.028117647159	-163.902683508214\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.276\fwidth,
at=(plotA.below south west), anchor=above north west,
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.5,
ymax=10.5,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Longitudinal\\[1ex]Speed [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
name=plotB
]
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.93	5.275798997259\\
2.41	6.57906288530674\\
2.47	6.70837724730205\\
2.53	6.82591882768959\\
2.59	6.93276629249293\\
2.65	7.02989137474184\\
2.71	7.1181783522944\\
2.77	7.19843389546446\\
2.83	7.27138477157754\\
2.89	7.33769573474465\\
2.95	7.39797089983533\\
3.01	7.45275903253531\\
3.08	7.51040752134475\\
3.15	7.56198265371496\\
3.22	7.60812392968496\\
3.29	7.64940431504353\\
3.37	7.69128460397562\\
3.45	7.72816205219558\\
3.46	7.73245057643916\\
3.68	7.52912643958696\\
3.75	7.47338608759176\\
3.82	7.42353809349318\\
3.89	7.37894376391821\\
3.96	7.33904096069852\\
4.05	7.28894146742412\\
4.86	6.5131641151472\\
5.17	6.2176668594755\\
5.8	5.61305251941343\\
6.48	4.96709161773057\\
7.34	4.15723930066417\\
7.98	3.56289529999723\\
8.15	3.41219316872597\\
8.33	3.25868790928586\\
8.46	3.15105775413547\\
8.68	2.97079542430799\\
8.75	2.90300173838024\\
8.95	2.70019645206079\\
9.26	2.39712116385272\\
9.43	2.23862981574401\\
9.66	2.03104349641039\\
10.06	1.67589784474612\\
10.39	1.38822184948341\\
10.67	1.14919717440104\\
10.93	0.932953344278181\\
11.19	0.723675241130499\\
11.36	0.588219048306334\\
11.41	0.538824277591653\\
11.46	0.482662328426288\\
11.51	0.41960891668198\\
11.56	0.349743319120645\\
11.62	0.257475799876252\\
11.69	0.140132491176185\\
11.77	0\\
15	0\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
8.8	2.85177859271495\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.276\fwidth,
at=(plotB.below south west), anchor=above north west,
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=2000,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Number Unobservable\\[1ex]Tiles [count]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00999999999999091	0\\
0.0199999999999818	569\\
0.329999999999927	569\\
0.339999999999918	576\\
0.369999999999891	576\\
0.380000000000109	577\\
0.569999999999936	577\\
0.579999999999927	578\\
0.589999999999918	578\\
0.599999999999909	585\\
0.730000000000018	585\\
0.740000000000009	586\\
0.769999999999982	586\\
0.779999999999973	593\\
0.849999999999909	593\\
0.8599999999999	594\\
0.910000000000082	594\\
0.920000000000073	601\\
0.950000000000045	601\\
0.960000000000036	602\\
1.04999999999995	602\\
1.05999999999995	610\\
1.13000000000011	610\\
1.1400000000001	611\\
1.15000000000009	611\\
1.16000000000008	618\\
1.21000000000004	618\\
1.22000000000003	619\\
1.25	619\\
1.25999999999999	626\\
1.28999999999996	626\\
1.29999999999995	627\\
1.34999999999991	627\\
1.3599999999999	635\\
1.3900000000001	635\\
1.40000000000009	636\\
1.43000000000006	636\\
1.44000000000005	644\\
1.45000000000005	644\\
1.46000000000004	645\\
1.49000000000001	645\\
1.5	647\\
1.50999999999999	647\\
1.51999999999998	654\\
1.54999999999995	654\\
1.55999999999995	656\\
1.58999999999992	656\\
1.59999999999991	664\\
1.6099999999999	664\\
1.61999999999989	665\\
1.63000000000011	665\\
1.6400000000001	666\\
1.67000000000007	666\\
1.68000000000006	674\\
1.69000000000005	674\\
1.70000000000005	675\\
1.73000000000002	675\\
1.74000000000001	677\\
1.75	677\\
1.75999999999999	684\\
1.76999999999998	684\\
1.77999999999997	686\\
1.80999999999995	686\\
1.81999999999994	694\\
1.82999999999993	694\\
1.83999999999992	695\\
1.84999999999991	695\\
1.8599999999999	696\\
1.86999999999989	696\\
1.88000000000011	703\\
1.8900000000001	703\\
1.90000000000009	705\\
1.93000000000006	705\\
1.94000000000005	707\\
1.95000000000005	707\\
1.96000000000004	714\\
1.97000000000003	714\\
1.98000000000002	716\\
1.99000000000001	716\\
2	717\\
2.00999999999999	717\\
2.01999999999998	724\\
2.02999999999997	724\\
2.03999999999996	726\\
2.06999999999994	726\\
2.07999999999993	735\\
2.1099999999999	735\\
2.11999999999989	737\\
2.13000000000011	737\\
2.1400000000001	744\\
2.15000000000009	744\\
2.16000000000008	745\\
2.17000000000007	745\\
2.18000000000006	754\\
2.21000000000004	754\\
2.22000000000003	756\\
2.23000000000002	756\\
2.24000000000001	763\\
2.25	763\\
2.25999999999999	765\\
2.26999999999998	765\\
2.27999999999997	766\\
2.28999999999996	766\\
2.29999999999995	774\\
2.30999999999995	774\\
2.31999999999994	775\\
2.32999999999993	775\\
2.33999999999992	784\\
2.36999999999989	784\\
2.38000000000011	786\\
2.3900000000001	786\\
2.40000000000009	793\\
2.41000000000008	793\\
2.42000000000007	795\\
2.43000000000006	795\\
2.44000000000005	796\\
2.45000000000005	796\\
2.46000000000004	804\\
2.47000000000003	804\\
2.48000000000002	805\\
2.49000000000001	805\\
2.5	812\\
2.50999999999999	812\\
2.51999999999998	814\\
2.52999999999997	814\\
2.53999999999996	815\\
2.54999999999995	815\\
2.55999999999995	823\\
2.56999999999994	823\\
2.57999999999993	824\\
2.58999999999992	824\\
2.59999999999991	832\\
2.6099999999999	832\\
2.61999999999989	833\\
2.63000000000011	833\\
2.6400000000001	842\\
2.67000000000007	842\\
2.68000000000006	844\\
2.69000000000005	844\\
2.70000000000005	852\\
2.71000000000004	852\\
2.72000000000003	853\\
2.73000000000002	853\\
2.74000000000001	861\\
2.75	861\\
2.75999999999999	863\\
2.76999999999998	863\\
2.77999999999997	870\\
2.78999999999996	870\\
2.79999999999995	873\\
2.80999999999995	873\\
2.81999999999994	875\\
2.82999999999993	875\\
2.83999999999992	883\\
2.84999999999991	883\\
2.8599999999999	885\\
2.86999999999989	885\\
2.88000000000011	894\\
2.8900000000001	894\\
2.90000000000009	896\\
2.91000000000008	896\\
2.92000000000007	905\\
2.93000000000006	905\\
2.94000000000005	906\\
2.95000000000005	906\\
2.96000000000004	916\\
2.97000000000003	916\\
2.98000000000002	917\\
2.99000000000001	917\\
3	919\\
3.00999999999999	919\\
3.01999999999998	928\\
3.02999999999997	928\\
3.03999999999996	929\\
3.04999999999995	929\\
3.05999999999995	938\\
3.06999999999994	938\\
3.07999999999993	939\\
3.08999999999992	939\\
3.09999999999991	949\\
3.13000000000011	949\\
3.1400000000001	959\\
3.15000000000009	959\\
3.16000000000008	960\\
3.17000000000007	960\\
3.18000000000006	961\\
3.19000000000005	961\\
3.20000000000005	970\\
3.21000000000004	970\\
3.22000000000003	972\\
3.23000000000002	972\\
3.24000000000001	980\\
3.25	980\\
3.25999999999999	982\\
3.26999999999998	982\\
3.27999999999997	1094\\
3.28999999999996	1094\\
3.29999999999995	1098\\
3.30999999999995	1098\\
3.31999999999994	1107\\
3.32999999999993	1107\\
3.33999999999992	1109\\
3.34999999999991	1109\\
3.3599999999999	1118\\
3.36999999999989	1118\\
3.38000000000011	1120\\
3.3900000000001	1120\\
3.40000000000009	1129\\
3.41000000000008	1129\\
3.42000000000007	1131\\
3.43000000000006	1131\\
3.44000000000005	1133\\
3.45000000000005	1133\\
3.46000000000004	1143\\
3.47000000000003	1143\\
3.48000000000002	1144\\
3.49000000000001	1144\\
3.5	1154\\
3.50999999999999	1154\\
3.51999999999998	1155\\
3.52999999999997	1155\\
3.53999999999996	1165\\
3.54999999999995	1165\\
3.55999999999995	1167\\
3.56999999999994	1167\\
3.57999999999993	1176\\
3.58999999999992	1176\\
3.59999999999991	1178\\
3.6099999999999	1178\\
3.61999999999989	1187\\
3.63000000000011	1187\\
3.6400000000001	1189\\
3.65000000000009	1189\\
3.66000000000008	1193\\
3.67000000000007	1193\\
3.68000000000006	1201\\
3.69000000000005	1201\\
3.70000000000005	1204\\
3.71000000000004	1204\\
3.72000000000003	1213\\
3.73000000000002	1213\\
3.74000000000001	1216\\
3.75	1216\\
3.75999999999999	1224\\
3.76999999999998	1224\\
3.77999999999997	1227\\
3.78999999999996	1227\\
3.79999999999995	1238\\
3.82999999999993	1238\\
3.83999999999992	1249\\
3.84999999999991	1249\\
3.8599999999999	1253\\
3.86999999999989	1253\\
3.88000000000011	1254\\
3.8900000000001	1254\\
3.90000000000009	1264\\
3.91000000000008	1264\\
3.92000000000007	1266\\
3.93000000000006	1266\\
3.94000000000005	1275\\
3.95000000000005	1275\\
3.96000000000004	1278\\
3.97000000000003	1278\\
3.98000000000002	1286\\
3.99000000000001	1286\\
4	1288\\
4.00999999999999	1288\\
4.01999999999998	1289\\
4.02999999999997	1289\\
4.03999999999996	1300\\
4.04999999999995	1300\\
4.05999999999995	1301\\
4.06999999999994	1301\\
4.07999999999993	1309\\
4.08999999999992	1309\\
4.09999999999991	1311\\
4.1099999999999	1311\\
4.11999999999989	1319\\
4.13000000000011	1319\\
4.1400000000001	1322\\
4.15000000000009	1322\\
4.16000000000008	1331\\
4.17000000000007	1331\\
4.18000000000006	1333\\
4.19000000000005	1333\\
4.20000000000005	1335\\
4.21000000000004	1335\\
4.22000000000003	1345\\
4.23000000000002	1345\\
4.24000000000001	1348\\
4.25	1348\\
4.25999999999999	1357\\
4.26999999999998	1357\\
4.27999999999997	1361\\
4.28999999999996	1361\\
4.29999999999995	1372\\
4.30999999999995	1372\\
4.31999999999994	1375\\
4.32999999999993	1375\\
4.33999999999992	1380\\
4.34999999999991	1380\\
4.3599999999999	1391\\
4.36999999999989	1391\\
4.38000000000011	1397\\
4.3900000000001	1397\\
4.40000000000009	1406\\
4.41000000000008	1406\\
4.42000000000007	1411\\
4.43000000000006	1411\\
4.44000000000005	1416\\
4.45000000000005	1416\\
4.46000000000004	1426\\
4.47000000000003	1426\\
4.48000000000002	1431\\
4.49000000000001	1431\\
4.5	1446\\
4.50999999999999	1446\\
4.51999999999998	1453\\
4.52999999999997	1453\\
4.53999999999996	1466\\
4.54999999999995	1466\\
4.55999999999995	1471\\
4.56999999999994	1471\\
4.57999999999993	1480\\
4.58999999999992	1480\\
4.59999999999991	1494\\
4.6099999999999	1494\\
4.61999999999989	1500\\
4.63000000000011	1500\\
4.6400000000001	1514\\
4.65000000000009	1514\\
4.66000000000008	1521\\
4.67000000000007	1521\\
4.68000000000006	1527\\
4.69000000000005	1527\\
4.70000000000005	1540\\
4.71000000000004	1540\\
4.72000000000003	1547\\
4.73000000000002	1547\\
4.74000000000001	1559\\
4.75	1559\\
4.75999999999999	1565\\
4.76999999999998	1565\\
4.77999999999997	1569\\
4.78999999999996	1569\\
4.79999999999995	1581\\
4.80999999999995	1581\\
4.81999999999994	1586\\
4.82999999999993	1586\\
4.83999999999992	1597\\
4.84999999999991	1597\\
4.8599999999999	1600\\
4.86999999999989	1600\\
4.88000000000011	1603\\
4.8900000000001	1603\\
4.90000000000009	1613\\
4.91000000000008	1613\\
4.92000000000007	1614\\
4.93000000000006	1614\\
4.94000000000005	1616\\
4.95000000000005	1616\\
4.96000000000004	1622\\
4.99000000000001	1622\\
5	1629\\
5.00999999999999	1629\\
5.01999999999998	1626\\
5.02999999999997	1626\\
5.03999999999996	1625\\
5.04999999999995	1625\\
5.05999999999995	1629\\
5.06999999999994	1629\\
5.07999999999993	1625\\
5.08999999999992	1625\\
5.09999999999991	1628\\
5.1099999999999	1628\\
5.11999999999989	1624\\
5.13000000000011	1624\\
5.1400000000001	1621\\
5.15000000000009	1621\\
5.16000000000008	1619\\
5.17000000000007	1619\\
5.18000000000006	1618\\
5.19000000000005	1618\\
5.20000000000005	1612\\
5.23000000000002	1612\\
5.24000000000001	1607\\
5.25	1607\\
5.25999999999999	1600\\
5.26999999999998	1600\\
5.27999999999997	1598\\
5.28999999999996	1598\\
5.29999999999995	1590\\
5.30999999999995	1590\\
5.31999999999994	1589\\
5.32999999999993	1589\\
5.33999999999992	1580\\
5.34999999999991	1580\\
5.3599999999999	1569\\
5.36999999999989	1569\\
5.38000000000011	1566\\
5.3900000000001	1566\\
5.40000000000009	1557\\
5.41000000000008	1557\\
5.42000000000007	1548\\
5.43000000000006	1548\\
5.44000000000005	1706\\
5.45000000000005	1706\\
5.46000000000004	1695\\
5.47000000000003	1695\\
5.48000000000002	1686\\
5.49000000000001	1686\\
5.5	1682\\
5.50999999999999	1682\\
5.51999999999998	1670\\
5.52999999999997	1670\\
5.53999999999996	1664\\
5.54999999999995	1664\\
5.55999999999995	1651\\
5.56999999999994	1651\\
5.57999999999993	1639\\
5.58999999999992	1639\\
5.59999999999991	1633\\
5.6099999999999	1633\\
5.61999999999989	1622\\
5.63000000000011	1622\\
5.6400000000001	1610\\
5.65000000000009	1610\\
5.66000000000008	1601\\
5.67000000000007	1601\\
5.68000000000006	1586\\
5.69000000000005	1586\\
5.70000000000005	1572\\
5.71000000000004	1572\\
5.72000000000003	1561\\
5.73000000000002	1561\\
5.74000000000001	1549\\
5.75	1549\\
5.75999999999999	1535\\
5.76999999999998	1535\\
5.77999999999997	1526\\
5.78999999999996	1526\\
5.79999999999995	1510\\
5.80999999999995	1510\\
5.81999999999994	1492\\
5.82999999999993	1492\\
5.83999999999992	1477\\
5.84999999999991	1477\\
5.8599999999999	1463\\
5.86999999999989	1463\\
5.88000000000011	1448\\
5.8900000000001	1448\\
5.90000000000009	1438\\
5.91000000000008	1438\\
5.92000000000007	1418\\
5.93000000000006	1418\\
5.94000000000005	1395\\
5.95000000000005	1395\\
5.96000000000004	1552\\
5.97000000000003	1552\\
5.98000000000002	1538\\
5.99000000000001	1538\\
6	1520\\
6.00999999999999	1520\\
6.01999999999998	1505\\
6.02999999999997	1505\\
6.03999999999996	1476\\
6.04999999999995	1476\\
6.05999999999995	1457\\
6.06999999999994	1457\\
6.07999999999993	1444\\
6.08999999999992	1444\\
6.09999999999991	1420\\
6.1099999999999	1420\\
6.11999999999989	1391\\
6.13000000000011	1391\\
6.1400000000001	1360\\
6.15000000000009	1360\\
6.16000000000008	1351\\
6.17000000000007	1351\\
6.18000000000006	1325\\
6.19000000000005	1325\\
6.20000000000005	1280\\
6.21000000000004	1280\\
6.22000000000003	1239\\
6.25	1239\\
6.25999999999999	1225\\
6.26999999999998	1225\\
6.27999999999997	1232\\
6.28999999999996	1232\\
6.29999999999995	1221\\
6.30999999999995	1221\\
6.31999999999994	1164\\
6.32999999999993	1164\\
6.33999999999992	1138\\
6.34999999999991	1138\\
6.3599999999999	1119\\
6.36999999999989	1119\\
6.38000000000011	1105\\
6.3900000000001	1105\\
6.40000000000009	1079\\
6.41000000000008	1079\\
6.42000000000007	1054\\
6.43000000000006	1054\\
6.44000000000005	1205\\
6.45000000000005	1205\\
6.46000000000004	1185\\
6.47000000000003	1185\\
6.48000000000002	1173\\
6.49000000000001	1173\\
6.5	1143\\
6.50999999999999	1143\\
6.51999999999998	1120\\
6.52999999999997	1120\\
6.53999999999996	1105\\
6.54999999999995	1105\\
6.55999999999995	1081\\
6.56999999999994	1081\\
6.57999999999993	1050\\
6.58999999999992	1050\\
6.59999999999991	1024\\
6.6099999999999	1024\\
6.61999999999989	1006\\
6.63000000000011	1006\\
6.6400000000001	975\\
6.65000000000009	975\\
6.66000000000008	945\\
6.67000000000007	945\\
6.68000000000006	908\\
6.69000000000005	908\\
6.70000000000005	879\\
6.71000000000004	879\\
6.72000000000003	845\\
6.73000000000002	845\\
6.74000000000001	812\\
6.75	812\\
6.75999999999999	789\\
6.76999999999998	789\\
6.77999999999997	753\\
6.78999999999996	753\\
6.79999999999995	720\\
6.80999999999995	720\\
6.81999999999994	688\\
6.82999999999993	688\\
6.83999999999992	841\\
6.84999999999991	841\\
6.8599999999999	806\\
6.86999999999989	806\\
6.88000000000011	774\\
6.8900000000001	774\\
6.90000000000009	743\\
6.91000000000008	743\\
6.92000000000007	710\\
6.93000000000006	710\\
6.94000000000005	676\\
6.95000000000005	676\\
6.96000000000004	651\\
6.97000000000003	651\\
6.98000000000002	625\\
6.99000000000001	625\\
7	599\\
7.00999999999999	599\\
7.01999999999998	574\\
7.02999999999997	574\\
7.03999999999996	549\\
7.04999999999995	549\\
7.05999999999995	518\\
7.06999999999994	518\\
7.07999999999993	497\\
7.08999999999992	497\\
7.09999999999991	476\\
7.1099999999999	476\\
7.11999999999989	455\\
7.13000000000011	455\\
7.1400000000001	444\\
7.15000000000009	444\\
7.16000000000008	427\\
7.17000000000007	427\\
7.18000000000006	409\\
7.19000000000005	409\\
7.20000000000005	392\\
7.21000000000004	392\\
7.22000000000003	494\\
7.23000000000002	494\\
7.24000000000001	475\\
7.25	475\\
7.25999999999999	461\\
7.26999999999998	461\\
7.27999999999997	442\\
7.28999999999996	442\\
7.29999999999995	433\\
7.30999999999995	433\\
7.31999999999994	419\\
7.32999999999993	419\\
7.33999999999992	404\\
7.34999999999991	404\\
7.3599999999999	390\\
7.36999999999989	390\\
7.38000000000011	384\\
7.3900000000001	384\\
7.40000000000009	370\\
7.41000000000008	370\\
7.42000000000007	357\\
7.43000000000006	357\\
7.44000000000005	331\\
7.45000000000005	331\\
7.46000000000004	328\\
7.47000000000003	328\\
7.48000000000002	315\\
7.49000000000001	315\\
7.5	304\\
7.50999999999999	304\\
7.51999999999998	294\\
7.52999999999997	294\\
7.53999999999996	286\\
7.54999999999995	286\\
7.55999999999995	281\\
7.56999999999994	281\\
7.57999999999993	271\\
7.58999999999992	271\\
7.59999999999991	334\\
7.6099999999999	334\\
7.61999999999989	331\\
7.63000000000011	331\\
7.6400000000001	321\\
7.65000000000009	321\\
7.66000000000008	311\\
7.67000000000007	311\\
7.68000000000006	303\\
7.69000000000005	303\\
7.70000000000005	294\\
7.71000000000004	294\\
7.72000000000003	291\\
7.73000000000002	291\\
7.74000000000001	284\\
7.75	284\\
7.75999999999999	273\\
7.76999999999998	273\\
7.77999999999997	269\\
7.78999999999996	269\\
7.79999999999995	268\\
7.80999999999995	268\\
7.81999999999994	247\\
7.82999999999993	247\\
7.83999999999992	240\\
7.84999999999991	240\\
7.8599999999999	233\\
7.86999999999989	233\\
7.88000000000011	227\\
7.8900000000001	227\\
7.90000000000009	226\\
7.91000000000008	226\\
7.92000000000007	223\\
7.93000000000006	223\\
7.94000000000005	215\\
7.95000000000005	215\\
7.96000000000004	210\\
7.97000000000003	210\\
7.98000000000002	204\\
7.99000000000001	204\\
8	258\\
8.00999999999999	258\\
8.01999999999998	252\\
8.02999999999997	252\\
8.03999999999996	247\\
8.04999999999995	247\\
8.05999999999995	242\\
8.06999999999994	242\\
8.07999999999993	237\\
8.1099999999999	237\\
8.11999999999989	231\\
8.13000000000011	231\\
8.1400000000001	230\\
8.15000000000009	230\\
8.16000000000008	225\\
8.17000000000007	225\\
8.18000000000006	220\\
8.19000000000005	220\\
8.20000000000005	223\\
8.21000000000004	223\\
8.22000000000003	219\\
8.23000000000002	219\\
8.24000000000001	215\\
8.25	215\\
8.25999999999999	212\\
8.26999999999998	212\\
8.27999999999997	207\\
8.28999999999996	207\\
8.29999999999995	210\\
8.30999999999995	210\\
8.31999999999994	208\\
8.32999999999993	208\\
8.33999999999992	204\\
8.34999999999991	204\\
8.3599999999999	200\\
8.36999999999989	200\\
8.38000000000011	198\\
8.3900000000001	198\\
8.40000000000009	203\\
8.41000000000008	203\\
8.42000000000007	183\\
8.43000000000006	183\\
8.44000000000005	182\\
8.45000000000005	182\\
8.46000000000004	180\\
8.47000000000003	180\\
8.48000000000002	175\\
8.49000000000001	175\\
8.5	180\\
8.50999999999999	180\\
8.51999999999998	179\\
8.52999999999997	179\\
8.53999999999996	177\\
8.54999999999995	177\\
8.55999999999995	174\\
8.56999999999994	174\\
8.57999999999993	172\\
8.58999999999992	172\\
8.59999999999991	176\\
8.6099999999999	176\\
8.61999999999989	175\\
8.63000000000011	175\\
8.6400000000001	172\\
8.65000000000009	172\\
8.66000000000008	171\\
8.67000000000007	171\\
8.68000000000006	169\\
8.69000000000005	169\\
8.70000000000005	166\\
8.71000000000004	166\\
8.72000000000003	172\\
8.73000000000002	172\\
8.74000000000001	170\\
8.75	170\\
8.75999999999999	169\\
8.76999999999998	169\\
8.77999999999997	181\\
8.78999999999996	181\\
8.79999999999995	180\\
8.80999999999995	180\\
8.81999999999994	177\\
8.82999999999993	177\\
8.83999999999992	183\\
8.84999999999991	183\\
8.8599999999999	181\\
8.86999999999989	181\\
8.88000000000011	179\\
8.8900000000001	179\\
8.90000000000009	178\\
8.91000000000008	178\\
8.92000000000007	177\\
8.93000000000006	177\\
8.94000000000005	175\\
8.95000000000005	175\\
8.96000000000004	180\\
8.97000000000003	180\\
8.98000000000002	179\\
8.99000000000001	179\\
9	176\\
9.00999999999999	176\\
9.01999999999998	175\\
9.06999999999994	175\\
9.07999999999993	169\\
9.13000000000011	169\\
9.1400000000001	174\\
9.15000000000009	174\\
9.16000000000008	172\\
9.17000000000007	172\\
9.18000000000006	170\\
9.19000000000005	170\\
9.20000000000005	169\\
9.21000000000004	169\\
9.22000000000003	166\\
9.23000000000002	166\\
9.24000000000001	165\\
9.25	165\\
9.25999999999999	164\\
9.26999999999998	164\\
9.27999999999997	162\\
9.28999999999996	162\\
9.29999999999995	161\\
9.30999999999995	161\\
9.31999999999994	159\\
9.32999999999993	159\\
9.33999999999992	157\\
9.34999999999991	157\\
9.3599999999999	155\\
9.36999999999989	155\\
9.38000000000011	154\\
9.3900000000001	154\\
9.40000000000009	152\\
9.41000000000008	152\\
9.42000000000007	151\\
9.43000000000006	151\\
9.44000000000005	149\\
9.47000000000003	149\\
9.48000000000002	146\\
9.49000000000001	146\\
9.5	145\\
9.50999999999999	145\\
9.51999999999998	143\\
9.52999999999997	143\\
9.53999999999996	141\\
9.54999999999995	141\\
9.55999999999995	140\\
9.56999999999994	140\\
9.57999999999993	138\\
9.58999999999992	138\\
9.59999999999991	137\\
9.6099999999999	137\\
9.61999999999989	136\\
9.63000000000011	136\\
9.6400000000001	134\\
9.65000000000009	134\\
9.66000000000008	132\\
9.67000000000007	132\\
9.68000000000006	130\\
9.69000000000005	130\\
9.70000000000005	129\\
9.71000000000004	129\\
9.72000000000003	128\\
9.73000000000002	128\\
9.74000000000001	126\\
9.76999999999998	126\\
9.77999999999997	124\\
9.78999999999996	124\\
9.79999999999995	121\\
9.80999999999995	121\\
9.81999999999994	119\\
9.86999999999989	119\\
9.88000000000011	118\\
9.8900000000001	118\\
9.90000000000009	114\\
9.91000000000008	114\\
9.92000000000007	113\\
9.93000000000006	113\\
9.94000000000005	112\\
9.95000000000005	112\\
9.96000000000004	111\\
9.97000000000003	111\\
9.98000000000002	110\\
9.99000000000001	110\\
10	108\\
10.01	108\\
10.02	107\\
10.03	107\\
10.04	106\\
10.05	106\\
10.0599999999999	104\\
10.0699999999999	104\\
10.0799999999999	103\\
10.0899999999999	103\\
10.0999999999999	102\\
10.1099999999999	102\\
10.1199999999999	100\\
10.1500000000001	100\\
10.1600000000001	98\\
10.1900000000001	98\\
10.2	96\\
10.21	96\\
10.22	95\\
10.23	95\\
10.24	94\\
10.25	94\\
10.26	93\\
10.27	93\\
10.28	92\\
10.29	92\\
10.3	89\\
10.3499999999999	89\\
10.3599999999999	87\\
10.3699999999999	87\\
10.3800000000001	86\\
10.3900000000001	86\\
10.4000000000001	85\\
10.4100000000001	85\\
10.4200000000001	84\\
10.4300000000001	84\\
10.4400000000001	83\\
10.45	83\\
10.46	82\\
10.47	82\\
10.48	81\\
10.49	81\\
10.5	79\\
10.53	79\\
10.54	78\\
10.55	78\\
10.5599999999999	77\\
10.5699999999999	77\\
10.5799999999999	76\\
10.5899999999999	76\\
10.5999999999999	75\\
10.6099999999999	75\\
10.6199999999999	74\\
10.6300000000001	74\\
10.6400000000001	73\\
10.6700000000001	73\\
10.6800000000001	72\\
10.6900000000001	72\\
10.7	71\\
10.71	71\\
10.72	70\\
10.73	70\\
10.74	69\\
10.75	69\\
10.76	68\\
10.79	68\\
10.8	67\\
10.8099999999999	67\\
10.8199999999999	66\\
10.8299999999999	66\\
10.8399999999999	64\\
10.8499999999999	64\\
10.8599999999999	63\\
10.99	63\\
11	56\\
11.1700000000001	56\\
11.1800000000001	55\\
11.1900000000001	55\\
11.2	54\\
11.21	54\\
11.22	53\\
11.23	53\\
11.24	52\\
11.27	52\\
11.28	51\\
11.3299999999999	51\\
11.3399999999999	50\\
11.3699999999999	50\\
11.3800000000001	49\\
11.3900000000001	49\\
11.4000000000001	48\\
11.4300000000001	48\\
11.4400000000001	47\\
11.49	47\\
11.5	46\\
11.5899999999999	46\\
11.5999999999999	45\\
15	45\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
8.80000000000001	180\\
};
\end{axis}
\end{tikzpicture}%

==> figures/baseline_hidden.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.951\fwidth,
height=0.276\fwidth,
scale only axis,
xmin=-181.37568963599,
xmax=-84.0027515548769,
xlabel style={font=\color{white!15!black}},
xlabel={East [m]},
ymin=-183.130319191362,
ymax=-153.328074501012,
ylabel style={font=\color{white!15!black}},
ylabel={North [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
name=plotA
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-115.155845034182	-160.522015698495\\
-114.479103491934	-162.589053648073\\
-118.952458723503	-164.05361568916\\
-119.629200265751	-161.986577739582\\
-115.155845034182	-160.522015698495\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-121.7573764716	-162.384981712578\\
-121.446230934934	-163.335343988246\\
-122.396593210602	-163.646489524912\\
-122.707738747268	-162.696127249244\\
-121.7573764716	-162.384981712578\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-88.9607267863374	-153.285377067218\\
-180.195505250468	-183.155348587146\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-83.9542729235035	-157.328323977495\\
-162.834341803949	-183.153403520766\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-94.7477812685102	-153.286025422678\\
-181.468338923217	-181.678055643443\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-88.8333428851535	-153.322196209537\\
-91.0344108872933	-154.087061424548\\
-92.9672960866745	-154.771056697616\\
-94.5956152396777	-155.358688709909\\
-96.2045575493567	-155.952153685563\\
-98.5278611151753	-156.820117287132\\
-99.4913406617138	-157.191374504937\\
-100.300902053435	-157.515350701372\\
-101.100190855502	-157.8475029702\\
-101.964815929555	-158.219710962903\\
-102.707198698045	-158.55143046024\\
-103.387112898903	-158.866973134959\\
-104.065018045123	-159.194668102278\\
-104.680877642363	-159.505215363029\\
-105.176010784473	-159.767724528477\\
-105.67223385918	-160.04355435355\\
-106.170262035475	-160.333934457541\\
-106.863017276358	-160.75268789456\\
-108.448480557867	-161.715295128438\\
-109.073364962768	-162.079111997602\\
-109.717045966427	-162.439527085396\\
-110.235252293324	-162.716518898801\\
-110.770075449039	-162.987522517967\\
-111.241714186998	-163.212428166751\\
-111.725311959947	-163.428555388623\\
-112.219962200187	-163.635395481346\\
-112.72422748796	-163.833819750856\\
-113.322636253262	-164.056870138138\\
-114.017556371057	-164.303517870877\\
-114.899511834065	-164.60413068702\\
-115.794479145053	-164.896964065294\\
-116.51974059238	-165.122721658901\\
-117.161448160182	-165.310836855099\\
-117.810062784375	-165.4871130515\\
-118.465134150854	-165.650669895359\\
-119.03174520594	-165.778874602497\\
-119.602943747487	-165.894478733061\\
-120.178175530373	-165.997583025768\\
-120.756729997553	-166.089314645398\\
-121.435036193087	-166.184127827049\\
-122.21358123058	-166.280190260194\\
-123.28824189019	-166.399729911609\\
-125.052835864749	-166.595563138548\\
-125.93615829354	-166.706125663608\\
-126.721069605085	-166.815470355957\\
-127.505216382833	-166.936668237298\\
-128.288185489576	-167.070240943498\\
-129.069663305445	-167.216128504749\\
-129.849433495057	-167.373913532063\\
-130.627403832985	-167.542766902102\\
-131.500456881874	-167.74478237634\\
-132.371318759834	-167.958082513003\\
-133.336592683313	-168.206453566751\\
-134.395886978948	-168.491224897024\\
-135.548962366863	-168.813087555171\\
-136.891535244381	-169.200210049548\\
-138.423138744797	-169.654371817493\\
-140.23901177648	-170.205800743163\\
-142.338659470686	-170.856315649524\\
-144.81707913505	-171.636997007675\\
-147.864326673903	-172.609937478378\\
-151.7653922882	-173.868735287755\\
-157.280626958191	-175.661938153366\\
-166.595915475385	-178.70489261116\\
-180.186553452491	-183.152647765062\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-117.624035605348	-165.438114065942\\
-118.091032150995	-165.558333572306\\
-118.562332635844	-165.670168132201\\
-119.038076591057	-165.7728159822\\
-119.51820992029	-165.866096402614\\
-120.002433747976	-165.950603617899\\
-120.490357425733	-166.027237301299\\
-120.98160747087	-166.096867850248\\
-121.475829518436	-166.160328597412\\
-121.97266938057	-166.218471980421\\
-122.471299960654	-166.273612984509\\
-124.188754895323	-166.453849140574\\
-126.194904673973	-166.683154024182\\
-128.18430075074	-166.983514012949\\
-130.149832203264	-167.37107890412\\
-132.093965347479	-167.834306082169\\
-134.023035888024	-168.350957475061\\
-135.943000177885	-168.900762253142\\
-137.857673459926	-169.470571438274\\
-139.769053370095	-170.053206744891\\
-141.678075759757	-170.645034622587\\
-143.585221836202	-171.244027312865\\
-145.490830312407	-171.848748594769\\
-147.395203083588	-172.457987220895\\
-149.298614819322	-173.070696099331\\
-151.201298614857	-173.686013430167\\
-153.103436856377	-174.303274272719\\
-155.005161797896	-174.921997025289\\
-156.906561257874	-175.541857561086\\
-158.807685011385	-176.162663610804\\
-160.708551661676	-176.784329387865\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-117.624035605348	-165.438114065942\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-117.624035605348	-165.438114065942\\
-118.813694185665	-165.790672007673\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-117.624035605348	-165.438114065942\\
-116.08403753015	-164.981732242918\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-118.587804788763	-166.552904898833\\
-119.039583582567	-165.028439116512\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-115.858148133248	-165.743965134079\\
-116.309926927052	-164.219499351757\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-119.355629265856	-165.078590149149\\
-118.723537899278	-164.978288083875\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-116.616737650538	-164.31042338573\\
-116.003116203566	-164.128575317784\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-118.903850472052	-166.60305593147\\
-118.271759105474	-166.502753866197\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-116.164958856734	-165.834889168052\\
-115.551337409762	-165.653041100105\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.276\fwidth,
at=(plotA.below south west), anchor=above north west,
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.5,
ymax=10.5,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Longitudinal\\[1ex]Speed [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
name=plotB
]
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.93	5.275798997259\\
2.41	6.57906288530674\\
2.47	6.70837724730205\\
2.53	6.82591882768959\\
2.59	6.93276629249293\\
2.65	7.02989137474184\\
2.71	7.1181783522944\\
2.77	7.19843389546446\\
2.83	7.27138477157754\\
2.89	7.33769573474465\\
2.95	7.39797089983533\\
3.01	7.45275903253531\\
3.08	7.51040752134475\\
3.15	7.56198265371496\\
3.22	7.60812392968496\\
3.29	7.64940431504353\\
3.37	7.69128460397562\\
3.45	7.72816205219558\\
3.54	7.76441101815394\\
3.58	7.77892971945144\\
3.64	7.70804242566931\\
3.7	7.64360772771423\\
3.76	7.58503720675948\\
3.82	7.53179677820409\\
3.89	7.4757755045844\\
3.96	7.42565624836457\\
4.03	7.38081684967709\\
4.1	7.34069817444928\\
4.18	7.30000321077743\\
4.26	7.26416686236799\\
4.35	7.22893459722365\\
4.44	7.19841643641216\\
4.54	7.16924675893866\\
4.65	7.14209766088533\\
4.77	7.11736150413435\\
4.9	7.09542927007402\\
5.04	7.07639711946345\\
5.06	7.07401081579079\\
5.12	6.97629833114401\\
5.18	6.88758049902392\\
5.24	6.80696488697168\\
5.3	6.7336960925123\\
5.36	6.66708132630622\\
5.4	6.62606542370838\\
5.47	6.66556971546624\\
5.55	6.70545423510519\\
5.63	6.74066227073559\\
5.72	6.77533263821566\\
5.81	6.80543584057011\\
5.91	6.8343151818208\\
6.02	6.86122361895591\\
6.04	6.8656390385418\\
6.1	6.96899847998444\\
6.12	7.00152347384725\\
6.16	7.00209509541673\\
6.21	7.07818519414417\\
6.29	7.18871212183665\\
6.34	7.25023577126586\\
6.36	7.30451419430287\\
6.4	7.34653462472493\\
6.46	7.49562175526243\\
6.52	7.63167325443616\\
6.58	7.75580233735233\\
6.64	7.86900857927622\\
6.7	7.97221088023059\\
6.74	8.03584836106377\\
6.76	8.0888224591915\\
6.82	8.17191285554333\\
6.95	8.50412278500172\\
7	8.61818288273775\\
7.05	8.72336617815718\\
7.1	8.82034798834215\\
7.15	8.90972421355424\\
7.2	8.9920212763343\\
7.26	9.08201573852594\\
7.32	9.16362081397328\\
7.38	9.23806921900672\\
7.44	9.30618734039005\\
7.51	9.37851036199563\\
7.58	9.44377698701581\\
7.64	9.49451747218426\\
7.72	9.55526146195727\\
7.78	9.59630216964861\\
7.84	9.63354004569123\\
7.97	9.7018740751412\\
8.03	9.72905818800558\\
8.08	9.74934821884777\\
8.15	9.77469861296108\\
8.24	9.8029399453564\\
8.35	9.83301947537529\\
8.48	9.86391691824243\\
8.6	9.88810971180935\\
8.73	9.90960665219245\\
8.86	9.92673852525816\\
9.01	9.94210170743763\\
9.19	9.95605731657435\\
9.41	9.96848154866741\\
9.68	9.97913043530207\\
10	9.98751452785391\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
7.8	9.60901133275298\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.276\fwidth,
at=(plotB.below south west), anchor=above north west,
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=2000,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Number Unobservable\\[1ex]Tiles [count]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
name=plotC
]
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00999999999999091	0\\
0.0199999999999818	569\\
0.329999999999927	569\\
0.339999999999918	576\\
0.369999999999891	576\\
0.380000000000109	577\\
0.569999999999936	577\\
0.579999999999927	578\\
0.589999999999918	578\\
0.599999999999909	585\\
0.730000000000018	585\\
0.740000000000009	586\\
0.769999999999982	586\\
0.779999999999973	593\\
0.849999999999909	593\\
0.8599999999999	594\\
0.910000000000082	594\\
0.920000000000073	601\\
0.950000000000045	601\\
0.960000000000036	602\\
1.04999999999995	602\\
1.05999999999995	610\\
1.13000000000011	610\\
1.1400000000001	611\\
1.15000000000009	611\\
1.16000000000008	618\\
1.21000000000004	618\\
1.22000000000003	619\\
1.25	619\\
1.25999999999999	626\\
1.28999999999996	626\\
1.29999999999995	627\\
1.34999999999991	627\\
1.3599999999999	635\\
1.3900000000001	635\\
1.40000000000009	636\\
1.43000000000006	636\\
1.44000000000005	644\\
1.45000000000005	644\\
1.46000000000004	645\\
1.49000000000001	645\\
1.5	647\\
1.50999999999999	647\\
1.51999999999998	654\\
1.54999999999995	654\\
1.55999999999995	656\\
1.58999999999992	656\\
1.59999999999991	664\\
1.6099999999999	664\\
1.61999999999989	665\\
1.63000000000011	665\\
1.6400000000001	666\\
1.67000000000007	666\\
1.68000000000006	674\\
1.69000000000005	674\\
1.70000000000005	675\\
1.73000000000002	675\\
1.74000000000001	677\\
1.75	677\\
1.75999999999999	684\\
1.76999999999998	684\\
1.77999999999997	686\\
1.80999999999995	686\\
1.81999999999994	694\\
1.82999999999993	694\\
1.83999999999992	695\\
1.84999999999991	695\\
1.8599999999999	696\\
1.86999999999989	696\\
1.88000000000011	703\\
1.8900000000001	703\\
1.90000000000009	705\\
1.93000000000006	705\\
1.94000000000005	707\\
1.95000000000005	707\\
1.96000000000004	714\\
1.97000000000003	714\\
1.98000000000002	716\\
1.99000000000001	716\\
2	717\\
2.00999999999999	717\\
2.01999999999998	724\\
2.02999999999997	724\\
2.03999999999996	726\\
2.06999999999994	726\\
2.07999999999993	735\\
2.1099999999999	735\\
2.11999999999989	737\\
2.13000000000011	737\\
2.1400000000001	744\\
2.15000000000009	744\\
2.16000000000008	745\\
2.17000000000007	745\\
2.18000000000006	754\\
2.21000000000004	754\\
2.22000000000003	756\\
2.23000000000002	756\\
2.24000000000001	763\\
2.25	763\\
2.25999999999999	765\\
2.26999999999998	765\\
2.27999999999997	766\\
2.28999999999996	766\\
2.29999999999995	774\\
2.30999999999995	774\\
2.31999999999994	775\\
2.32999999999993	775\\
2.33999999999992	784\\
2.36999999999989	784\\
2.38000000000011	786\\
2.3900000000001	786\\
2.40000000000009	793\\
2.41000000000008	793\\
2.42000000000007	795\\
2.43000000000006	795\\
2.44000000000005	796\\
2.45000000000005	796\\
2.46000000000004	804\\
2.47000000000003	804\\
2.48000000000002	805\\
2.49000000000001	805\\
2.5	812\\
2.50999999999999	812\\
2.51999999999998	814\\
2.52999999999997	814\\
2.53999999999996	815\\
2.54999999999995	815\\
2.55999999999995	823\\
2.56999999999994	823\\
2.57999999999993	824\\
2.58999999999992	824\\
2.59999999999991	832\\
2.6099999999999	832\\
2.61999999999989	833\\
2.63000000000011	833\\
2.6400000000001	842\\
2.67000000000007	842\\
2.68000000000006	844\\
2.69000000000005	844\\
2.70000000000005	852\\
2.71000000000004	852\\
2.72000000000003	853\\
2.73000000000002	853\\
2.74000000000001	861\\
2.75	861\\
2.75999999999999	863\\
2.76999999999998	863\\
2.77999999999997	870\\
2.78999999999996	870\\
2.79999999999995	873\\
2.80999999999995	873\\
2.81999999999994	875\\
2.82999999999993	875\\
2.83999999999992	883\\
2.84999999999991	883\\
2.8599999999999	885\\
2.86999999999989	885\\
2.88000000000011	894\\
2.8900000000001	894\\
2.90000000000009	896\\
2.91000000000008	896\\
2.92000000000007	905\\
2.93000000000006	905\\
2.94000000000005	906\\
2.95000000000005	906\\
2.96000000000004	916\\
2.97000000000003	916\\
2.98000000000002	917\\
2.99000000000001	917\\
3	919\\
3.00999999999999	919\\
3.01999999999998	928\\
3.02999999999997	928\\
3.03999999999996	929\\
3.04999999999995	929\\
3.05999999999995	938\\
3.06999999999994	938\\
3.07999999999993	939\\
3.08999999999992	939\\
3.09999999999991	949\\
3.13000000000011	949\\
3.1400000000001	959\\
3.15000000000009	959\\
3.16000000000008	960\\
3.17000000000007	960\\
3.18000000000006	961\\
3.19000000000005	961\\
3.20000000000005	970\\
3.21000000000004	970\\
3.22000000000003	972\\
3.23000000000002	972\\
3.24000000000001	980\\
3.25	980\\
3.25999999999999	982\\
3.26999999999998	982\\
3.27999999999997	1094\\
3.28999999999996	1094\\
3.29999999999995	1098\\
3.30999999999995	1098\\
3.31999999999994	1107\\
3.32999999999993	1107\\
3.33999999999992	1109\\
3.34999999999991	1109\\
3.3599999999999	1118\\
3.36999999999989	1118\\
3.38000000000011	1120\\
3.3900000000001	1120\\
3.40000000000009	1129\\
3.41000000000008	1129\\
3.42000000000007	1131\\
3.43000000000006	1131\\
3.44000000000005	1133\\
3.45000000000005	1133\\
3.46000000000004	1143\\
3.47000000000003	1143\\
3.48000000000002	1144\\
3.49000000000001	1144\\
3.5	1154\\
3.50999999999999	1154\\
3.51999999999998	1155\\
3.52999999999997	1155\\
3.53999999999996	1165\\
3.54999999999995	1165\\
3.55999999999995	1167\\
3.56999999999994	1167\\
3.57999999999993	1175\\
3.58999999999992	1175\\
3.59999999999991	1177\\
3.6099999999999	1177\\
3.61999999999989	1187\\
3.63000000000011	1187\\
3.6400000000001	1189\\
3.65000000000009	1189\\
3.66000000000008	1196\\
3.67000000000007	1196\\
3.68000000000006	1201\\
3.71000000000004	1201\\
3.72000000000003	1209\\
3.73000000000002	1209\\
3.74000000000001	1211\\
3.75	1211\\
3.75999999999999	1218\\
3.76999999999998	1218\\
3.77999999999997	1222\\
3.78999999999996	1222\\
3.79999999999995	1229\\
3.80999999999995	1229\\
3.81999999999994	1231\\
3.82999999999993	1231\\
3.83999999999992	1239\\
3.84999999999991	1239\\
3.8599999999999	1241\\
3.86999999999989	1241\\
3.88000000000011	1249\\
3.8900000000001	1249\\
3.90000000000009	1253\\
3.91000000000008	1253\\
3.92000000000007	1255\\
3.93000000000006	1255\\
3.94000000000005	1261\\
3.95000000000005	1261\\
3.96000000000004	1265\\
3.97000000000003	1265\\
3.98000000000002	1273\\
3.99000000000001	1273\\
4	1275\\
4.00999999999999	1275\\
4.01999999999998	1283\\
4.02999999999997	1283\\
4.03999999999996	1285\\
4.04999999999995	1285\\
4.05999999999995	1293\\
4.06999999999994	1293\\
4.07999999999993	1295\\
4.08999999999992	1295\\
4.09999999999991	1297\\
4.1099999999999	1297\\
4.11999999999989	1305\\
4.13000000000011	1305\\
4.1400000000001	1307\\
4.15000000000009	1307\\
4.16000000000008	1315\\
4.17000000000007	1315\\
4.18000000000006	1316\\
4.19000000000005	1316\\
4.20000000000005	1324\\
4.21000000000004	1324\\
4.22000000000003	1325\\
4.23000000000002	1325\\
4.24000000000001	1327\\
4.25	1327\\
4.25999999999999	1334\\
4.28999999999996	1334\\
4.29999999999995	1341\\
4.30999999999995	1341\\
4.31999999999994	1347\\
4.32999999999993	1347\\
4.33999999999992	1353\\
4.34999999999991	1353\\
4.3599999999999	1354\\
4.36999999999989	1354\\
4.38000000000011	1361\\
4.41000000000008	1361\\
4.42000000000007	1362\\
4.43000000000006	1362\\
4.44000000000005	1369\\
4.47000000000003	1369\\
4.48000000000002	1376\\
4.49000000000001	1376\\
4.5	1377\\
4.50999999999999	1377\\
4.51999999999998	1383\\
4.52999999999997	1383\\
4.53999999999996	1384\\
4.56999999999994	1384\\
4.57999999999993	1391\\
4.6099999999999	1391\\
4.61999999999989	1398\\
4.63000000000011	1398\\
4.6400000000001	1393\\
4.65000000000009	1393\\
4.66000000000008	1400\\
4.71000000000004	1400\\
4.72000000000003	1406\\
4.73000000000002	1406\\
4.74000000000001	1404\\
4.75	1404\\
4.75999999999999	1411\\
4.76999999999998	1411\\
4.77999999999997	1409\\
4.78999999999996	1409\\
4.79999999999995	1415\\
4.80999999999995	1415\\
4.81999999999994	1414\\
4.82999999999993	1414\\
4.83999999999992	1412\\
4.84999999999991	1412\\
4.8599999999999	1419\\
4.86999999999989	1419\\
4.88000000000011	1417\\
4.8900000000001	1417\\
4.90000000000009	1423\\
4.91000000000008	1423\\
4.92000000000007	1421\\
4.93000000000006	1421\\
4.94000000000005	1427\\
4.95000000000005	1427\\
4.96000000000004	1425\\
4.97000000000003	1425\\
4.98000000000002	1422\\
4.99000000000001	1422\\
5	1429\\
5.00999999999999	1429\\
5.01999999999998	1426\\
5.02999999999997	1426\\
5.03999999999996	1430\\
5.04999999999995	1430\\
5.05999999999995	1580\\
5.06999999999994	1580\\
5.07999999999993	1587\\
5.08999999999992	1587\\
5.09999999999991	1585\\
5.1099999999999	1585\\
5.11999999999989	1584\\
5.13000000000011	1584\\
5.1400000000001	1589\\
5.15000000000009	1589\\
5.16000000000008	1585\\
5.17000000000007	1585\\
5.18000000000006	1591\\
5.19000000000005	1591\\
5.20000000000005	1588\\
5.21000000000004	1588\\
5.22000000000003	1585\\
5.23000000000002	1585\\
5.24000000000001	1587\\
5.25	1587\\
5.25999999999999	1584\\
5.28999999999996	1584\\
5.29999999999995	1580\\
5.30999999999995	1580\\
5.31999999999994	1574\\
5.34999999999991	1574\\
5.3599999999999	1566\\
5.36999999999989	1566\\
5.38000000000011	1565\\
5.3900000000001	1565\\
5.40000000000009	1558\\
5.41000000000008	1558\\
5.42000000000007	1548\\
5.43000000000006	1548\\
5.44000000000005	1544\\
5.45000000000005	1544\\
5.46000000000004	1535\\
5.47000000000003	1535\\
5.48000000000002	1533\\
5.49000000000001	1533\\
5.5	1524\\
5.50999999999999	1524\\
5.51999999999998	1513\\
5.52999999999997	1513\\
5.53999999999996	1509\\
5.54999999999995	1509\\
5.55999999999995	1495\\
5.56999999999994	1495\\
5.57999999999993	1487\\
5.58999999999992	1487\\
5.59999999999991	1471\\
5.6099999999999	1471\\
5.61999999999989	1457\\
5.63000000000011	1457\\
5.6400000000001	1451\\
5.65000000000009	1451\\
5.66000000000008	1436\\
5.67000000000007	1436\\
5.68000000000006	1426\\
5.69000000000005	1426\\
5.70000000000005	1407\\
5.71000000000004	1407\\
5.72000000000003	1386\\
5.73000000000002	1386\\
5.74000000000001	1374\\
5.75	1374\\
5.75999999999999	1527\\
5.76999999999998	1527\\
5.77999999999997	1516\\
5.78999999999996	1516\\
5.79999999999995	1490\\
5.80999999999995	1490\\
5.81999999999994	1460\\
5.82999999999993	1460\\
5.83999999999992	1448\\
5.84999999999991	1448\\
5.8599999999999	1424\\
5.86999999999989	1424\\
5.88000000000011	1394\\
5.8900000000001	1394\\
5.90000000000009	1359\\
5.91000000000008	1359\\
5.92000000000007	1345\\
5.93000000000006	1345\\
5.94000000000005	1306\\
5.95000000000005	1306\\
5.96000000000004	1232\\
5.97000000000003	1232\\
5.98000000000002	1239\\
5.99000000000001	1239\\
6	1225\\
6.00999999999999	1225\\
6.01999999999998	1231\\
6.02999999999997	1231\\
6.03999999999996	1164\\
6.04999999999995	1164\\
6.05999999999995	1124\\
6.06999999999994	1124\\
6.07999999999993	1108\\
6.08999999999992	1108\\
6.09999999999991	1074\\
6.1099999999999	1074\\
6.11999999999989	1213\\
6.13000000000011	1213\\
6.1400000000001	1183\\
6.15000000000009	1183\\
6.16000000000008	1148\\
6.17000000000007	1148\\
6.18000000000006	1115\\
6.19000000000005	1115\\
6.20000000000005	1084\\
6.21000000000004	1084\\
6.22000000000003	1043\\
6.23000000000002	1043\\
6.24000000000001	1003\\
6.25	1003\\
6.25999999999999	958\\
6.26999999999998	958\\
6.27999999999997	897\\
6.28999999999996	897\\
6.29999999999995	843\\
6.30999999999995	843\\
6.31999999999994	797\\
6.32999999999993	797\\
6.33999999999992	736\\
6.34999999999991	736\\
6.3599999999999	868\\
6.36999999999989	868\\
6.38000000000011	805\\
6.3900000000001	805\\
6.40000000000009	742\\
6.41000000000008	742\\
6.42000000000007	687\\
6.43000000000006	687\\
6.44000000000005	630\\
6.45000000000005	630\\
6.46000000000004	585\\
6.47000000000003	585\\
6.48000000000002	525\\
6.49000000000001	525\\
6.5	490\\
6.50999999999999	490\\
6.51999999999998	451\\
6.52999999999997	451\\
6.53999999999996	422\\
6.54999999999995	422\\
6.55999999999995	504\\
6.56999999999994	504\\
6.57999999999993	470\\
6.58999999999992	470\\
6.59999999999991	443\\
6.6099999999999	443\\
6.61999999999989	415\\
6.63000000000011	415\\
6.6400000000001	394\\
6.65000000000009	394\\
6.66000000000008	371\\
6.67000000000007	371\\
6.68000000000006	338\\
6.69000000000005	338\\
6.70000000000005	315\\
6.71000000000004	315\\
6.72000000000003	302\\
6.73000000000002	302\\
6.74000000000001	282\\
6.75	282\\
6.75999999999999	346\\
6.76999999999998	346\\
6.77999999999997	327\\
6.78999999999996	327\\
6.79999999999995	314\\
6.80999999999995	314\\
6.81999999999994	299\\
6.82999999999993	299\\
6.83999999999992	287\\
6.84999999999991	287\\
6.8599999999999	273\\
6.86999999999989	273\\
6.88000000000011	250\\
6.8900000000001	250\\
6.90000000000009	237\\
6.91000000000008	237\\
6.92000000000007	231\\
6.93000000000006	231\\
6.94000000000005	217\\
6.95000000000005	217\\
6.96000000000004	268\\
6.97000000000003	268\\
6.98000000000002	256\\
6.99000000000001	256\\
7	250\\
7.00999999999999	250\\
7.01999999999998	240\\
7.02999999999997	240\\
7.03999999999996	237\\
7.04999999999995	237\\
7.05999999999995	225\\
7.06999999999994	225\\
7.07999999999993	222\\
7.08999999999992	222\\
7.09999999999991	212\\
7.1099999999999	212\\
7.11999999999989	210\\
7.13000000000011	210\\
7.1400000000001	200\\
7.15000000000009	200\\
7.16000000000008	184\\
7.17000000000007	184\\
7.18000000000006	176\\
7.21000000000004	176\\
7.22000000000003	168\\
7.23000000000002	168\\
7.24000000000001	167\\
7.25	167\\
7.25999999999999	161\\
7.26999999999998	161\\
7.27999999999997	160\\
7.28999999999996	160\\
7.29999999999995	159\\
7.30999999999995	159\\
7.31999999999994	154\\
7.34999999999991	154\\
7.3599999999999	147\\
7.36999999999989	147\\
7.38000000000011	141\\
7.41000000000008	141\\
7.42000000000007	136\\
7.43000000000006	136\\
7.44000000000005	128\\
7.45000000000005	128\\
7.46000000000004	124\\
7.47000000000003	124\\
7.48000000000002	117\\
7.49000000000001	117\\
7.5	112\\
7.50999999999999	112\\
7.51999999999998	109\\
7.52999999999997	109\\
7.53999999999996	100\\
7.54999999999995	100\\
7.55999999999995	95\\
7.56999999999994	95\\
7.57999999999993	89\\
7.58999999999992	89\\
7.59999999999991	84\\
7.6099999999999	84\\
7.61999999999989	77\\
7.63000000000011	77\\
7.6400000000001	72\\
7.65000000000009	72\\
7.66000000000008	66\\
7.67000000000007	66\\
7.68000000000006	60\\
7.69000000000005	60\\
7.70000000000005	58\\
7.71000000000004	58\\
7.72000000000003	50\\
7.73000000000002	50\\
7.74000000000001	43\\
7.75	43\\
7.75999999999999	38\\
7.76999999999998	38\\
7.77999999999997	32\\
7.78999999999996	32\\
7.79999999999995	28\\
7.80999999999995	28\\
7.81999999999994	20\\
7.82999999999993	20\\
7.83999999999992	14\\
7.84999999999991	14\\
7.8599999999999	8\\
7.86999999999989	8\\
7.88000000000011	0\\
10	0\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
7.8	28\\
};
\end{axis}
\end{tikzpicture}%

==> figures/oracle_exposed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.951\fwidth,
height=0.276\fwidth,
scale only axis,
xmin=-151.167579997176,
xmax=-94.5393465031949,
xlabel style={font=\color{white!15!black}},
xlabel={East [m]},
ymin=-174.842331538342,
ymax=-157.510529661685,
ylabel style={font=\color{white!15!black}},
ylabel={North [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
name=plotA
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-115.155845034182	-160.522015698495\\
-114.479103491934	-162.589053648073\\
-118.952458723503	-164.05361568916\\
-119.629200265751	-161.986577739582\\
-115.155845034182	-160.522015698495\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-120.154885093526	-167.279628022223\\
-119.84373955686	-168.229990297891\\
-120.794101832528	-168.541135834557\\
-121.105247369194	-167.590773558889\\
-120.154885093526	-167.279628022223\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-120.86422911849	-161.899079036256\\
-118.623981254495	-168.741687421066\\
-121.475068081499	-169.675124031063\\
-123.715315945494	-162.832515646254\\
-120.86422911849	-161.899079036256\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-101.790617507856	-157.485841812208\\
-151.209455842593	-173.665409718836\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-94.4082579558517	-160.75092488082\\
-137.649741498747	-174.908046799119\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-107.577671990029	-157.486490167668\\
-151.294336670758	-171.7991848543\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-101.669819398768	-157.496836141769\\
-101.966604088095	-157.623559670918\\
-102.216448994434	-157.737279182616\\
-102.502525660919	-157.875619728813\\
-102.7829402128	-158.018867307676\\
-103.096909807306	-158.186800944674\\
-103.480692951912	-158.399727114432\\
-103.966930153213	-158.677784460327\\
-104.58399142379	-159.038993125321\\
-105.457669987962	-159.559089839486\\
-106.326502460109	-160.083806500067\\
-106.998355579768	-160.497087848992\\
-107.552177912156	-160.845440516702\\
-108.172784961011	-161.244681732175\\
-108.771392809858	-161.627151247639\\
-110.679684245186	-162.835357340986\\
-110.995449275932	-163.025207394457\\
-111.259480887686	-163.176329743839\\
-111.497642350915	-163.305294593367\\
-111.734278439948	-163.425860923305\\
-111.946502313544	-163.526400044323\\
-112.158320276848	-163.618889533919\\
-112.346347329631	-163.694097007296\\
-112.534182488162	-163.762471379042\\
-112.721835542533	-163.823776565986\\
-112.909183093096	-163.87796897218\\
-113.163639884427	-163.943663002069\\
-114.487475747377	-164.275822426883\\
-114.800138875965	-164.365699862117\\
-115.154253576351	-164.475291892808\\
-115.979466418212	-164.740862694936\\
-117.278808136649	-165.161938869288\\
-117.278891842473	-165.161678740789\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-117.278891842473	-165.161678740789\\
-117.309517145761	-165.171779958854\\
-117.34015091159	-165.181855328952\\
-117.370802018061	-165.191877733826\\
-117.401466297757	-165.201859902432\\
-117.432138876269	-165.21181672315\\
-117.46281576505	-165.221760378593\\
-117.493493860109	-165.231700349582\\
-117.524170965825	-165.241643342422\\
-117.554845810193	-165.251593242313\\
-117.585517438316	-165.261552965898\\
-117.709014749357	-165.301672586552\\
-117.89013329319	-165.360572422375\\
-118.175308472284	-165.453357721176\\
-118.564521396058	-165.580076512053\\
-119.056300456289	-165.745125943802\\
-119.653203067691	-165.940569939885\\
-120.354040334447	-166.169888198255\\
-121.158710827459	-166.433211958021\\
-122.067163633481	-166.730491314022\\
-123.079327903879	-167.061710465144\\
-124.195127611284	-167.426842711998\\
-125.414478167201	-167.825860866523\\
-126.737287319962	-168.258734595805\\
-128.163454937969	-168.725431178641\\
-129.692873114328	-169.225915288388\\
-131.320969694038	-169.758691109073\\
-133.025463428546	-170.316466897636\\
-134.784952924915	-170.892239329404\\
-136.584032034786	-171.480966944146\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-117.278891842473	-165.161678740789\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-117.278891842473	-165.161678740789\\
-118.460079005356	-165.541654432434\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-117.278891842473	-165.161678740789\\
-115.749859910637	-164.669804985211\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-118.216622626521	-166.29845955372\\
-118.703535384191	-164.784849311148\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-115.506403531803	-165.426610106497\\
-115.993316289472	-163.912999863925\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-119.007057802171	-164.886210752453\\
-118.40001296621	-164.683487869843\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-116.297942250241	-164.010994884336\\
-115.688690328703	-163.815004843514\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-118.520145044501	-166.399820995025\\
-117.913100208541	-166.197098112415\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-115.811029492572	-165.524605126908\\
-115.201777571033	-165.328615086086\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.276\fwidth,
at=(plotA.below south west), anchor=above north west,
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.5,
ymax=10.5,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Longitudinal\\[1ex]Speed [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.93	5.275798997259\\
2.54	6.93721705615618\\
2.55	6.93096840378669\\
2.56	6.95816758795917\\
2.57	6.95185952105014\\
2.58	6.97905770478601\\
2.59	6.97268967899593\\
2.6	6.99988712430045\\
4.32	5.89672859015579\\
5.79	4.95888826755325\\
6.19	4.70703059090782\\
6.41	4.57598070293732\\
6.48	4.53485938359978\\
6.65	4.42907318739228\\
7.3	4.0036162057409\\
7.7	3.75203943106843\\
8.48	3.26798490913483\\
9.04	2.92598423701344\\
9.27	2.7894675565619\\
9.45	2.6879664441828\\
9.59	2.61284725182053\\
9.84	2.49058452511153\\
10.07	2.38720849726041\\
10.14	2.34698708976382\\
10.19	2.31284948536234\\
10.61	2.01068073976126\\
10.8	1.8827263833043\\
10.94	1.79337383062325\\
11.11	1.69035403694384\\
11.46	1.48488061283433\\
11.91	1.22536852882101\\
12.27	1.02259755742618\\
12.63	0.825715216357358\\
12.88	0.693462735924355\\
13.06	0.59804337536449\\
13.14	0.549845699232479\\
13.22	0.496809706087078\\
13.3	0.438550726496436\\
13.36	0.388976115098703\\
13.42	0.333430749562737\\
13.48	0.272270292503944\\
13.55	0.194660318485345\\
13.64	0.0873407437012137\\
13.71	0.000579016706968361\\
13.75	0\\
15	0\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
15	0\\
};
\end{axis}

\end{tikzpicture}%

==> figures/oracle_hidden.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.951\fwidth,
height=0.276\fwidth,
scale only axis,
xmin=-147.221152029511,
xmax=-94.7845267418231,
xlabel style={font=\color{white!15!black}},
xlabel={East [m]},
ymin=-174.137247042163,
ymax=-158.088340966656,
ylabel style={font=\color{white!15!black}},
ylabel={North [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
name=plotA
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-115.155845034182	-160.522015698495\\
-114.479103491934	-162.589053648073\\
-118.952458723503	-164.05361568916\\
-119.629200265751	-161.986577739582\\
-115.155845034182	-160.522015698495\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-121.7573764716	-162.384981712578\\
-121.446230934934	-163.335343988246\\
-122.396593210602	-163.646489524912\\
-122.707738747268	-162.696127249244\\
-121.7573764716	-162.384981712578\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-120.86422911849	-161.899079036256\\
-118.623981254495	-168.741687421066\\
-121.475068081499	-169.675124031063\\
-123.715315945494	-162.832515646254\\
-120.86422911849	-161.899079036256\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-103.453751490275	-158.030346501373\\
-147.408006739921	-172.420827572172\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-94.6458485247687	-160.828711264986\\
-135.511426378494	-174.207969341621\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-109.240805972448	-158.030994856833\\
-147.255296999169	-170.47681632347\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-102.90145865825	-158.08142169195\\
-103.251510302678	-158.271741588764\\
-103.669308828459	-158.506671549059\\
-104.18701011115	-158.80576806434\\
-104.867747990471	-159.207063396733\\
-105.762977502181	-159.74254345156\\
-106.553472410311	-160.222501352084\\
-107.154268933288	-160.594338741031\\
-107.672427618294	-160.92221912479\\
-109.640804826525	-162.179733829969\\
-110.556847485903	-162.759514513725\\
-110.898783390066	-162.968006726967\\
-111.163738357851	-163.122473551645\\
-111.402580015784	-163.254687778075\\
-111.639775134991	-163.378688636753\\
-111.852239079568	-163.482690507098\\
-112.064219792407	-163.578800714849\\
-112.252361528191	-163.657328000075\\
-112.440286569221	-163.729155878042\\
-112.628033455257	-163.794018788919\\
-112.815581106613	-163.85172883913\\
-113.025578350287	-163.908789637264\\
-113.410023283352	-164.004280677558\\
-114.24763594932	-164.211798757165\\
-114.558855623318	-164.295676082463\\
-114.850176490555	-164.38075872881\\
-115.215549040643	-164.494788442249\\
-116.188411107611	-164.808435208768\\
-117.278808136649	-165.161938869288\\
-117.278891842473	-165.161678740789\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-117.278891842473	-165.161678740789\\
-117.309517145761	-165.171779958854\\
-117.34015091159	-165.181855328952\\
-117.370802018061	-165.191877733826\\
-117.401466297757	-165.201859902432\\
-117.432138876269	-165.21181672315\\
-117.46281576505	-165.221760378593\\
-117.493493860109	-165.231700349582\\
-117.524170965825	-165.241643342422\\
-117.554845810193	-165.251593242313\\
-117.585517438316	-165.261552965898\\
-117.709014749357	-165.301672586552\\
-117.89013329319	-165.360572422375\\
-118.175308472284	-165.453357721176\\
-118.564521396058	-165.580076512053\\
-119.056300456289	-165.745125943802\\
-119.653203067691	-165.940569939885\\
-120.354040334447	-166.169888198255\\
-121.158710827459	-166.433211958021\\
-122.067163633481	-166.730491314022\\
-123.079327903879	-167.061710465144\\
-124.195127611284	-167.426842711998\\
-125.414478167201	-167.825860866523\\
-126.737287319962	-168.258734595805\\
-128.163454937969	-168.725431178641\\
-129.692873114328	-169.225915288388\\
-131.320969694038	-169.758691109073\\
-133.025463428546	-170.316466897636\\
-134.784952924915	-170.892239329404\\
-136.584032034786	-171.480966944146\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-117.278891842473	-165.161678740789\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-117.278891842473	-165.161678740789\\
-118.460079005356	-165.541654432434\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-117.278891842473	-165.161678740789\\
-115.749859910637	-164.669804985211\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-118.216622626521	-166.29845955372\\
-118.703535384191	-164.784849311148\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-115.506403531803	-165.426610106497\\
-115.993316289472	-163.912999863925\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-119.007057802171	-164.886210752453\\
-118.40001296621	-164.683487869843\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-116.297942250241	-164.010994884336\\
-115.688690328703	-163.815004843514\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-118.520145044501	-166.399820995025\\
-117.913100208541	-166.197098112415\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-115.811029492572	-165.524605126908\\
-115.201777571033	-165.328615086086\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.276\fwidth,
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.5,
ymax=10.5,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Longitudinal\\[1ex]Speed [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
at=(plotA.below south west), anchor=above north west,
]
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.93	5.275798997259\\
2.54	6.93721705615618\\
2.55	6.93096840378669\\
2.56	6.95816758795917\\
2.57	6.95185952105014\\
2.58	6.97905770478601\\
2.59	6.97268967899593\\
2.6	6.99988712430045\\
4.32	5.89672859015579\\
5.79	4.95888826755325\\
6.19	4.70703059090782\\
6.41	4.57598070293732\\
6.48	4.53485938359978\\
6.65	4.42907318739228\\
7.3	4.0036162057409\\
7.7	3.75203943106843\\
8.48	3.26798490913483\\
9.04	2.92598423701344\\
9.27	2.7894675565619\\
9.45	2.6879664441828\\
9.59	2.61284725182053\\
9.84	2.49058452511153\\
10.07	2.38720849726041\\
10.14	2.34698708976382\\
10.19	2.31284948536234\\
10.61	2.01068073976126\\
10.8	1.8827263833043\\
10.94	1.79337383062325\\
11.11	1.69035403694384\\
11.46	1.48488061283433\\
11.91	1.22536852882101\\
12.27	1.02259755742618\\
12.63	0.825715216357358\\
12.88	0.693462735924355\\
13.06	0.59804337536449\\
13.14	0.549845699232479\\
13.22	0.496809706087078\\
13.3	0.438550726496436\\
13.36	0.388976115098703\\
13.42	0.333430749562737\\
13.48	0.272270292503944\\
13.55	0.194660318485345\\
13.64	0.0873407437012137\\
13.71	0.000579016706968361\\
13.75	0\\
15	0\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
15	0\\
};
\end{axis}

\end{tikzpicture}%

==> figures/pomdp_exposed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.951\fwidth,
height=0.276\fwidth,
scale only axis,
xmin=-162.031644870609,
xmax=-89.5198824697798,
xlabel style={font=\color{white!15!black}},
xlabel={East [m]},
ymin=-178.36394004582,
ymax=-156.170779106198,
ylabel style={font=\color{white!15!black}},
ylabel={North [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
name=plotA
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-115.155845034182	-160.522015698495\\
-114.479103491934	-162.589053648073\\
-118.952458723503	-164.05361568916\\
-119.629200265751	-161.986577739582\\
-115.155845034182	-160.522015698495\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-120.154885093526	-167.279628022223\\
-119.84373955686	-168.229990297891\\
-120.794101832528	-168.541135834557\\
-121.105247369194	-167.590773558889\\
-120.154885093526	-167.279628022223\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-120.86422911849	-161.899079036256\\
-118.623981254495	-168.741687421066\\
-121.475068081499	-169.675124031063\\
-123.715315945494	-162.832515646254\\
-120.86422911849	-161.899079036256\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-97.7515778362666	-156.163473281378\\
-162.138622012775	-177.243583390494\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-89.4188560085946	-159.117410813324\\
-148.341317100012	-178.40843408661\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-103.538632318439	-156.164121636838\\
-162.22350284094	-175.377358525958\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-97.754674799429	-156.170235187187\\
-100.291933131618	-157.003955106969\\
-101.037962284052	-157.253273567592\\
-104.678107848537	-158.450081816502\\
-107.07476925447	-159.228789902517\\
-110.829254207789	-160.457706356169\\
-111.017612883925	-160.532026733925\\
-111.196413301687	-160.612463554074\\
-111.365879315368	-160.699132272527\\
-111.516575663576	-160.786021495538\\
-111.657709374835	-160.877248228762\\
-111.789118091549	-160.972207088441\\
-111.910717785077	-161.070129576668\\
-112.031746627809	-161.179089978862\\
-112.180167327171	-161.326298920753\\
-112.326846475528	-161.483567759406\\
-112.470169123851	-161.650006214268\\
-112.608812908042	-161.824834362706\\
-112.741727265327	-162.007340625821\\
-112.860382407881	-162.184830509809\\
-112.972703658706	-162.367990531436\\
-113.085219004856	-162.568752466705\\
-113.498463657898	-163.319658407095\\
-113.648193282078	-163.570577181322\\
-113.797892414583	-163.803351822988\\
-113.935166658456	-164.001049583791\\
-114.067576711421	-164.17695456644\\
-114.20213778243	-164.341054811315\\
-114.332630697397	-164.486428403931\\
-114.458280809649	-164.613733350633\\
-114.585409612	-164.730733240458\\
-114.713470417108	-164.837400805482\\
-114.851330039421	-164.940507543343\\
-114.990174105788	-165.032858277419\\
-115.129397525364	-165.11458563643\\
-115.301961999061	-165.20431643284\\
-115.494735376994	-165.295488119849\\
-115.694717556824	-165.380635118658\\
-115.899916306305	-165.458503347418\\
-116.108040014121	-165.528084647446\\
-116.31644391885	-165.588645455093\\
-116.534727869067	-165.642622606988\\
-116.745530408281	-165.685795165066\\
-116.96557302604	-165.721683167934\\
-117.293740324788	-165.770086244147\\
-117.293127481935	-165.771602169069\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-117.293127481935	-165.771602169069\\
-117.324695244631	-165.778824741089\\
-117.358671077983	-165.778692107142\\
-117.394021726664	-165.774360240132\\
-117.430080579044	-165.767865237227\\
-117.466469870616	-165.760360941548\\
-117.502989609223	-165.752458208717\\
-117.539499415877	-165.74458581202\\
-117.57834228699	-165.734833118585\\
-117.624874515363	-165.720261759428\\
-117.675343620492	-165.721078913849\\
-117.771822601729	-165.747525460245\\
-118.086607109159	-165.845634545098\\
-118.502148807604	-165.990670185163\\
-119.019622319927	-166.175941645787\\
-119.64278150671	-166.389850857939\\
-120.372804394531	-166.628640438043\\
-121.206642072371	-166.901436863434\\
-122.144217112456	-167.208263687125\\
-123.185489494752	-167.549003436383\\
-124.330372610232	-167.923654244809\\
-125.578781978294	-168.332181130682\\
-126.930622454138	-168.774555159472\\
-128.385791937686	-169.250742212077\\
-129.94408011945	-169.760673757375\\
-131.596183901134	-170.301305613196\\
-133.317959616836	-170.864736706286\\
-135.089889835715	-171.444580199952\\
-136.897924606331	-172.03623843689\\
-138.73194983931	-172.636401711646\\
-140.584684738525	-173.242687479957\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-117.293127481935	-165.771602169069\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-117.293127481935	-165.771602169069\\
-118.443517279923	-166.236562331539\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-117.293127481935	-165.771602169069\\
-115.803962351754	-165.169717084478\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-118.145610019152	-166.973635098625\\
-118.741424540693	-165.499489564453\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-115.506055090983	-165.906789851564\\
-116.101869612524	-164.432644317392\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-119.052414421508	-165.574890453247\\
-118.430434659879	-165.424088675658\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-116.398552990471	-164.552556673928\\
-115.805186234577	-164.312731960855\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-118.456599899967	-167.04903598742\\
-117.834620138338	-166.898234209831\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-115.80273846893	-166.026702208101\\
-115.209371713036	-165.786877495027\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.276\fwidth,
at=(plotA.below south west), anchor=above north west,
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.5,
ymax=10.5,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Longitudinal\\[1ex]Speed [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
name=plotB
]
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.93	5.275798997259\\
2.54	6.93721705615618\\
2.55	6.9309684037867\\
2.56	6.95816758795916\\
2.57	6.95185952105014\\
2.58	6.97905770478601\\
2.59	6.97268967899593\\
2.6	6.99988712430045\\
3.46	6.44764177478104\\
3.47	6.47213331775223\\
3.51	6.44623537719812\\
3.52	6.45497284731669\\
3.54	6.50333965509333\\
3.55	6.51117532265348\\
3.56	6.53466444078376\\
3.59	6.55634484556017\\
3.6	6.54757678426028\\
3.61	6.55472535981742\\
3.62	6.53018778752647\\
3.64	6.5136090885156\\
3.65	6.48973305046388\\
3.68	6.37373826896188\\
3.69	6.38361348019441\\
3.7	6.34600926780556\\
3.71	6.32476444024158\\
3.72	6.31826893685667\\
3.74	6.21438608485612\\
3.75	6.17945061000058\\
3.77	6.07991442364359\\
3.79	5.95217502726197\\
3.8	5.94632489677326\\
3.81	5.89983966157893\\
3.84	5.71814453207943\\
3.86	5.66435668068008\\
3.87	5.59076677295525\\
3.88	5.58551776448896\\
3.89	5.56050031701689\\
3.9	5.48854817389129\\
3.92	5.47836971832162\\
3.97	5.1360639867516\\
3.99	5.00658383892826\\
4	5.00226745508135\\
4.01	4.98645525541166\\
4.02	4.92356106324154\\
4.03	4.90899015541008\\
4.04	4.84731898208668\\
4.05	4.83395001882775\\
4.07	4.82581422389154\\
4.12	4.53338821543694\\
4.13	4.47764165799849\\
4.14	4.47409681697908\\
4.16	4.36533975791721\\
4.18	4.35619073255848\\
4.19	4.35057168803518\\
4.2	4.29770918104686\\
4.21	4.29440312524467\\
4.25	4.09136693887032\\
4.26	4.08834205251624\\
4.28	3.99166065875396\\
4.29	3.98876671404477\\
4.3	3.94161220659797\\
4.31	3.94253345030665\\
4.32	3.89610873088561\\
4.33	3.89333272818197\\
4.34	3.8950158698432\\
4.36	3.80438611418868\\
4.38	3.79905744071444\\
4.43	3.58510944839361\\
4.44	3.54432402175557\\
4.45	3.54197881189507\\
4.46	3.54920516471576\\
4.51	3.35435464162704\\
4.53	3.28065029295806\\
4.54	3.27861100115305\\
4.58	3.13817779796111\\
4.59	3.15177485753247\\
4.61	3.08441234573272\\
4.64	3.07893552686147\\
4.66	3.01385323298031\\
4.69	3.00858759296387\\
4.71	2.94570757868951\\
4.72	2.94401932073067\\
4.73	2.96067960772081\\
4.77	2.83984072446124\\
4.78	2.83825798603913\\
4.79	2.80925537419086\\
4.81	2.84653206711584\\
4.86	2.70539050506281\\
4.88	2.65200223805878\\
4.89	2.67326987135657\\
4.9	2.6468702557641\\
4.91	2.64547064814908\\
4.94	2.56880994950102\\
4.95	2.56748380087351\\
4.96	2.54275322423857\\
4.97	2.54145048657516\\
4.98	2.51713063985954\\
4.99	2.51585073748485\\
5.04	2.39998518828907\\
5.05	2.39881108012616\\
5.06	2.37674169575847\\
5.07	2.40235221617212\\
5.09	2.35845078819237\\
5.1	2.38434989478746\\
5.11	2.36250867376761\\
5.12	2.388343763263\\
5.13	2.3664395321504\\
5.15	2.36413553436834\\
5.16	2.3426132425283\\
5.17	2.36876223574741\\
5.21	2.28440394476533\\
5.22	2.28331985080625\\
5.23	2.31040433366215\\
5.25	2.26938141694629\\
5.27	2.32355943087982\\
5.31	2.2419870434113\\
5.33	2.23987714150552\\
5.35	2.20106211184727\\
5.36	2.20004027776909\\
5.37	2.22739144241258\\
5.43	2.11568993107133\\
5.48	2.03041113920648\\
5.49	2.02952627572446\\
5.52	1.98156185015937\\
5.53	1.98071469419563\\
5.54	1.9652416985632\\
5.55	1.96440651021939\\
5.56	1.99176110722162\\
5.62	1.90150364020123\\
5.66	1.84594300257449\\
5.67	1.84519518655817\\
5.71	1.79310490062502\\
5.72	1.79239469538736\\
5.73	1.77989288126832\\
5.74	1.77919159012955\\
5.75	1.76689809816085\\
5.76	1.76620557414073\\
5.77	1.75411697416661\\
5.79	1.75274902606342\\
5.81	1.72918376813129\\
5.82	1.75654146516814\\
5.83	1.75585323773309\\
5.89	1.6870650052524\\
5.9	1.68642446904166\\
5.95	1.63395691860119\\
5.97	1.68867424113195\\
5.98	1.68802911872696\\
5.99	1.67717390386315\\
6	1.67653619762601\\
6.02	1.65535677991103\\
6.03	1.6827153311536\\
6.04	1.67194393031714\\
6.05	1.67130780486311\\
6.06	1.6986661880766\\
6.12	1.63508234205505\\
6.17	1.58653915722216\\
6.18	1.58595816517172\\
6.19	1.57671331081527\\
6.2	1.57613836995889\\
6.25	1.53210058263223\\
6.27	1.53100736947055\\
6.34	1.47506631022376\\
6.37	1.45293348187357\\
6.38	1.45243520619537\\
6.39	1.47979597367441\\
6.46	1.42924997077882\\
6.49	1.40925165323113\\
6.5	1.43661288291267\\
6.51	1.42972432413749\\
6.52	1.45708535261598\\
6.54	1.44277601264514\\
6.56	1.44178232674435\\
6.61	1.40801412196315\\
6.62	1.40753760309104\\
6.64	1.39477935607921\\
6.66	1.39384138564071\\
6.73	1.35235057205111\\
6.74	1.34679142419123\\
6.75	1.37415328786042\\
6.76	1.37369433753363\\
6.78	1.36199558650291\\
6.79	1.3615434356106\\
6.8	1.35583925661228\\
6.81	1.35539038165887\\
6.89	1.31293393282731\\
6.9	1.30799670278086\\
6.91	1.3353589148822\\
6.94	1.31973484758114\\
6.95	1.31930475963035\\
6.98	1.30442861226381\\
6.99	1.30400683208833\\
7.06	1.27198002551331\\
7.07	1.29934255531116\\
7.08	1.29892169030956\\
7.14	1.2717175280586\\
7.15	1.29908007949338\\
7.17	1.289717188727\\
7.18	1.28929984274768\\
7.19	1.28473546869037\\
7.2	1.3120979114227\\
7.21	1.30717384782947\\
7.22	1.33453606801001\\
7.23	1.32925798222653\\
7.24	1.35661999080243\\
7.26	1.34545576017229\\
7.27	1.37281762806517\\
7.28	1.37234563992558\\
7.29	1.39970724519395\\
7.33	1.37507275845313\\
7.34	1.40243434061381\\
7.37	1.38368531770035\\
7.38	1.38320335985529\\
7.45	1.34283326955341\\
7.51	1.31163284778968\\
7.52	1.31119330123957\\
7.53	1.33855548178145\\
7.54	1.33321400060675\\
7.55	1.332759959304\\
7.59	1.31225152133889\\
7.6	1.31180941729336\\
7.66	1.28343239661822\\
7.67	1.28300658935878\\
7.72	1.26137463673242\\
7.73	1.26096103376942\\
7.78	1.24101415829272\\
7.79	1.24061151913277\\
7.85	1.2187140519403\\
7.86	1.21832328688568\\
7.87	1.21487873908958\\
7.88	1.21448985590226\\
7.89	1.21110578602696\\
7.9	1.23846886473381\\
7.91	1.23470646437303\\
7.93	1.23390315104993\\
7.94	1.23021279117653\\
7.95	1.22981313795028\\
7.98	1.21910635481757\\
7.99	1.24646936287025\\
8.01	1.2387534709868\\
8.02	1.23834698025547\\
8.05	1.22724261898136\\
8.06	1.22684224466979\\
8.12	1.20619788270896\\
8.14	1.26092389071029\\
8.23	1.2261279441784\\
8.27	1.21219138073475\\
8.28	1.21179520180894\\
8.3	1.20516481115506\\
8.32	1.20437975093883\\
8.35	1.19485789441612\\
8.36	1.19447048031987\\
8.39	1.18541028824853\\
8.4	1.18502767792215\\
8.44	1.17362418099254\\
8.46	1.17287098396805\\
8.5	1.16221672048905\\
8.51	1.16184570747734\\
8.54	1.15430547004757\\
8.56	1.15150963300853\\
8.6	1.14217189656167\\
8.62	1.13957330454314\\
8.67	1.12890484573362\\
8.68	1.15626860818732\\
8.79	1.13118944050177\\
8.86	1.11736875891809\\
8.87	1.14473261174405\\
8.92	1.13366979320423\\
8.95	1.13084269495286\\
8.96	1.12877835030344\\
8.97	1.15614211568434\\
9.02	1.1442071955009\\
9.03	1.17157083303506\\
9.08	1.15845660243614\\
9.09	1.18582012010619\\
9.1	1.18542222220058\\
9.14	1.1739944076587\\
9.15	1.17360276335536\\
9.25	1.14807795376897\\
9.3	1.13857833396802\\
9.36	1.12762745525779\\
9.42	1.1175090869083\\
9.44	1.11529783568907\\
9.45	1.11347874647463\\
9.46	1.14084262983548\\
9.52	1.12972343506514\\
9.54	1.12731006639447\\
9.56	1.12332453845717\\
9.57	1.15068834488912\\
9.62	1.14102442692766\\
9.64	1.13660955961888\\
9.65	1.16397325887796\\
9.66	1.16357654840698\\
9.67	1.16099575394237\\
9.68	1.18835925442667\\
9.7	1.18246253754558\\
9.71	1.20982586035059\\
9.74	1.20005026834552\\
9.75	1.19962802195727\\
9.76	1.19647842946363\\
9.77	1.19605801632794\\
9.78	1.22342122499953\\
9.79	1.22298246010737\\
9.83	1.20923976152249\\
9.84	1.23660285423689\\
9.85	1.23286990129571\\
9.87	1.23197590592315\\
9.88	1.22831595516268\\
9.89	1.25567888560646\\
9.91	1.24767468643045\\
9.93	1.30239996351618\\
9.97	1.28386755057033\\
9.98	1.28350525943047\\
10.06	1.24943886069638\\
10.08	1.24838577880234\\
10.09	1.24445644459771\\
10.12	1.32649430634391\\
10.13	1.32594081415098\\
10.14	1.32078961625107\\
10.15	1.32039697300327\\
10.2	1.29616691788732\\
10.21	1.32351831161841\\
10.23	1.3132583879007\\
10.24	1.31275619662863\\
10.26	1.30296421522803\\
10.28	1.30195987932244\\
10.29	1.32933988573384\\
10.3	1.32412198070251\\
10.32	1.32274101613298\\
10.41	1.27945851426031\\
10.47	1.25386325497414\\
10.48	1.25338850009683\\
10.49	1.24931916077064\\
10.51	1.24830190877018\\
10.53	1.24053005068016\\
10.54	1.24000557610499\\
10.55	1.23622300847225\\
10.56	1.23570299497303\\
10.62	1.21418411215291\\
10.63	1.21372345680978\\
10.64	1.24107104066336\\
10.67	1.2298174256454\\
10.68	1.22934273567786\\
10.69	1.25647342444853\\
10.73	1.24064895333355\\
10.74	1.23979393516727\\
10.84	1.20314910781649\\
10.85	1.20265846281043\\
10.86	1.19946101554197\\
10.87	1.19900470585854\\
10.89	1.19236530891172\\
10.9	1.19187994844132\\
10.95	1.17689105442841\\
10.97	1.17600498258126\\
11.06	1.15214851018383\\
11.07	1.17950681649923\\
11.08	1.17905488684477\\
11.17	1.1549161233882\\
11.19	1.15197648433159\\
11.24	1.1420530104668\\
11.28	1.13320601099\\
11.29	1.1605652888861\\
11.32	1.15506500627313\\
11.36	1.14730667396502\\
11.47	1.12317343249968\\
11.49	1.12070494024507\\
11.52	1.11502630999499\\
11.53	1.1423680660204\\
11.55	1.13958530574858\\
11.57	1.13695511324226\\
11.65	1.12200431306148\\
11.67	1.11965842814816\\
11.74	1.10827499413451\\
11.76	1.10610939331357\\
11.77	1.10444312215018\\
11.78	1.13180449374782\\
11.84	1.11976598601585\\
11.85	1.14708614191975\\
11.87	1.14431926052786\\
11.93	1.1308730003185\\
11.95	1.12834388118121\\
11.98	1.12375510355352\\
11.99	1.12330962085942\\
12	1.15066398679321\\
12.02	1.14778766606866\\
12.03	1.17511043803454\\
12.07	1.16420735255424\\
12.09	1.16105499292484\\
12.1	1.18830048491656\\
12.18	1.16483343274949\\
12.19	1.16432418116315\\
12.23	1.15336612516123\\
12.31	1.13402832181035\\
12.32	1.16136602975551\\
12.37	1.14871879807952\\
12.38	1.17607968965818\\
12.41	1.16763604443247\\
12.43	1.16452564475017\\
12.46	1.15868724339596\\
12.47	1.15616316890891\\
12.48	1.18339170101251\\
12.49	1.1804149662178\\
12.5	1.17988194720054\\
12.58	1.15734432886872\\
12.6	1.15426880222628\\
12.62	1.14938715309435\\
12.63	1.17648020613987\\
12.66	1.1681060168603\\
12.68	1.22211446443591\\
12.72	1.20826912146423\\
12.74	1.20292270546202\\
12.75	1.19971617696513\\
12.77	1.19849811410088\\
12.78	1.19378741036721\\
12.79	1.221018648863\\
12.8	1.21752079041794\\
12.81	1.2169316413257\\
12.84	1.20865732158305\\
12.96	1.17095229202691\\
13.08	1.14038345522037\\
13.2	1.11566968920787\\
13.32	1.09542326591511\\
13.46	1.07626954647167\\
13.63	1.05819445983356\\
13.81	1.04366723788617\\
14.03	1.03076531634305\\
14.28	1.02064254801853\\
14.59	1.01257657238149\\
15	1.00652946750967\\
15.59	1.00254680708974\\
16.64	1.00047965620873\\
20.15	1.00000177524543\\
20.82	1.00208863565851\\
20.89	1.00470638270515\\
21.1	1.01923949127772\\
21.22	1.03149660519219\\
21.24	1.03273967556575\\
21.33	1.04310990040276\\
21.46	1.0611377538677\\
21.48	1.06315379973355\\
21.56	1.07623910738188\\
21.58	1.07851820546678\\
21.66	1.09314200008749\\
21.67	1.09559911228557\\
21.69	1.0974522200373\\
21.73	1.10515476698817\\
21.76	1.11221449352594\\
21.77	1.11502895578186\\
21.79	1.11710536158605\\
21.83	1.12592166434226\\
21.86	1.133953641182\\
21.87	1.13719362571228\\
21.89	1.13953191811789\\
21.93	1.14966081815595\\
21.95	1.15523687373887\\
21.97	1.16268541055961\\
21.98	1.16293070637376\\
22	1.16895751832195\\
22.02	1.17707408749903\\
22.03	1.17739079531202\\
22.05	1.18395935217978\\
22.07	1.19286480231054\\
22.08	1.19329142498322\\
22.1	1.20051345572298\\
22.12	1.21035430883675\\
22.13	1.21094007868161\\
22.15	1.21893818364694\\
22.17	1.22977727180288\\
22.19	1.23279707080884\\
22.25	1.24976519943274\\
22.37	1.27755177194227\\
22.49	1.30029824069296\\
22.62	1.32020041458184\\
22.76	1.33719916972601\\
22.92	1.3522074069436\\
23.11	1.36539069411164\\
23.33	1.37610475597328\\
23.41	1.37750508466341\\
23.47	1.36431130273826\\
23.58	1.32814528809079\\
23.65	1.29931578535725\\
23.71	1.27356127255156\\
23.77	1.24719271936715\\
23.84	1.21537556463182\\
24	1.14906481768738\\
24.15	1.09684701317705\\
24.28	1.06133031346759\\
24.35	1.04575467148667\\
24.46	1.02688828397073\\
24.55	1.01622562973027\\
24.67	1.00624845716857\\
24.79	1.00084802858572\\
24.92	0.999401278737448\\
25.07	1.00248922237072\\
25.21	1.00945934129599\\
25.4	1.02363740028169\\
25.58	1.04369235503374\\
25.78	1.0714444581801\\
25.96	1.10193945185948\\
26.05	1.11967331454249\\
26.19	1.15198042616101\\
26.3	1.1829866818238\\
26.39	1.21363940361653\\
26.45	1.23536417918903\\
26.52	1.25155658934467\\
26.63	1.27494564187561\\
26.73	1.29168693297723\\
26.83	1.30393031903782\\
26.93	1.3114484783946\\
27.02	1.31397684421905\\
27.11	1.31227531279403\\
27.19	1.30698807001929\\
27.28	1.29645432965754\\
27.36	1.2827902464254\\
27.44	1.26451228200468\\
27.52	1.24169040570947\\
27.59	1.21720490377299\\
27.66	1.18845928191426\\
27.72	1.16005045405209\\
27.78	1.12683488237651\\
27.84	1.0889253136509\\
27.9	1.04601627673277\\
27.92	1.02908840494178\\
27.94	1.0079081323828\\
27.99	0.943887089945406\\
28.03	0.885867188362766\\
28.07	0.820835604219333\\
28.12	0.733844520665013\\
28.17	0.641463025972218\\
28.19	0.597987109597213\\
28.22	0.517547552325702\\
28.25	0.421829076523331\\
28.28	0.31282575058956\\
28.3	0.220842860891711\\
28.34	0.0176287835483819\\
28.35	0\\
30	0\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
30	0\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.276\fwidth,
at=(plotB.below south west), anchor=above north west,
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=4000,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Number Unobservable\\[1ex]Tiles [count]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0100000000002183	0\\
0.0199999999999818	569\\
0.329999999999927	569\\
0.340000000000146	576\\
0.369999999999891	576\\
0.380000000000109	577\\
0.570000000000164	577\\
0.579999999999927	578\\
0.590000000000146	578\\
0.599999999999909	585\\
0.730000000000018	585\\
0.739999999999782	586\\
0.769999999999982	586\\
0.7800000000002	593\\
0.849999999999909	593\\
0.860000000000127	594\\
0.909999999999854	594\\
0.920000000000073	601\\
0.949999999999818	601\\
0.960000000000036	602\\
1.05000000000018	602\\
1.05999999999995	610\\
1.13000000000011	610\\
1.13999999999987	611\\
1.15000000000009	611\\
1.15999999999985	618\\
1.21000000000004	618\\
1.2199999999998	619\\
1.25	619\\
1.26000000000022	626\\
1.28999999999996	626\\
1.30000000000018	627\\
1.34999999999991	627\\
1.36000000000013	635\\
1.38999999999987	635\\
1.40000000000009	636\\
1.42999999999984	636\\
1.44000000000005	644\\
1.44999999999982	644\\
1.46000000000004	645\\
1.48999999999978	645\\
1.5	647\\
1.51000000000022	647\\
1.51999999999998	654\\
1.55000000000018	654\\
1.55999999999995	656\\
1.59000000000015	656\\
1.59999999999991	664\\
1.61000000000013	664\\
1.61999999999989	665\\
1.63000000000011	665\\
1.63999999999987	666\\
1.67000000000007	666\\
1.67999999999984	674\\
1.69000000000005	674\\
1.69999999999982	675\\
1.73000000000002	675\\
1.73999999999978	677\\
1.75	677\\
1.76000000000022	684\\
1.76999999999998	684\\
1.7800000000002	686\\
1.80999999999995	686\\
1.82000000000016	694\\
1.82999999999993	694\\
1.84000000000015	695\\
1.84999999999991	695\\
1.86000000000013	696\\
1.86999999999989	696\\
1.88000000000011	703\\
1.88999999999987	703\\
1.90000000000009	705\\
1.92999999999984	705\\
1.94000000000005	707\\
1.94999999999982	707\\
1.96000000000004	714\\
1.9699999999998	714\\
1.98000000000002	716\\
1.98999999999978	716\\
2	717\\
2.01000000000022	717\\
2.01999999999998	724\\
2.0300000000002	724\\
2.03999999999996	726\\
2.07000000000016	726\\
2.07999999999993	735\\
2.11000000000013	735\\
2.11999999999989	736\\
2.13000000000011	736\\
2.13999999999987	744\\
2.15000000000009	744\\
2.15999999999985	745\\
2.17000000000007	745\\
2.17999999999984	753\\
2.19000000000005	753\\
2.19999999999982	754\\
2.21000000000004	754\\
2.2199999999998	755\\
2.23000000000002	755\\
2.23999999999978	763\\
2.25	763\\
2.26000000000022	764\\
2.26999999999998	764\\
2.2800000000002	765\\
2.28999999999996	765\\
2.30000000000018	773\\
2.30999999999995	773\\
2.32000000000016	774\\
2.32999999999993	774\\
2.34000000000015	782\\
2.34999999999991	782\\
2.36000000000013	783\\
2.36999999999989	783\\
2.38000000000011	784\\
2.38999999999987	784\\
2.40000000000009	791\\
2.40999999999985	791\\
2.42000000000007	793\\
2.42999999999984	793\\
2.44000000000005	794\\
2.44999999999982	794\\
2.46000000000004	802\\
2.4699999999998	802\\
2.48000000000002	803\\
2.48999999999978	803\\
2.5	811\\
2.51000000000022	811\\
2.51999999999998	812\\
2.5300000000002	812\\
2.53999999999996	820\\
2.55000000000018	820\\
2.55999999999995	821\\
2.57000000000016	821\\
2.57999999999993	823\\
2.59000000000015	823\\
2.59999999999991	830\\
2.61000000000013	830\\
2.61999999999989	831\\
2.63000000000011	831\\
2.63999999999987	839\\
2.65000000000009	839\\
2.65999999999985	840\\
2.67000000000007	840\\
2.67999999999984	842\\
2.69000000000005	842\\
2.69999999999982	849\\
2.71000000000004	849\\
2.7199999999998	851\\
2.73000000000002	851\\
2.73999999999978	858\\
2.75	858\\
2.76000000000022	860\\
2.76999999999998	860\\
2.7800000000002	868\\
2.78999999999996	868\\
2.80000000000018	869\\
2.80999999999995	869\\
2.82000000000016	870\\
2.82999999999993	870\\
2.84000000000015	880\\
2.86999999999989	880\\
2.88000000000011	890\\
2.88999999999987	890\\
2.90000000000009	892\\
2.90999999999985	892\\
2.92000000000007	894\\
2.92999999999984	894\\
2.94000000000005	903\\
2.94999999999982	903\\
2.96000000000004	906\\
2.9699999999998	906\\
2.98000000000002	913\\
2.98999999999978	913\\
3	916\\
3.01000000000022	916\\
3.01999999999998	918\\
3.0300000000002	918\\
3.03999999999996	927\\
3.05000000000018	927\\
3.05999999999995	930\\
3.07000000000016	930\\
3.07999999999993	939\\
3.09000000000015	939\\
3.09999999999991	941\\
3.11000000000013	941\\
3.11999999999989	942\\
3.13000000000011	942\\
3.13999999999987	952\\
3.15000000000009	952\\
3.15999999999985	954\\
3.17000000000007	954\\
3.17999999999984	963\\
3.19000000000005	963\\
3.19999999999982	965\\
3.21000000000004	965\\
3.2199999999998	968\\
3.23000000000002	968\\
3.23999999999978	978\\
3.26999999999998	978\\
3.2800000000002	988\\
3.28999999999996	988\\
3.30000000000018	990\\
3.30999999999995	990\\
3.32000000000016	992\\
3.32999999999993	992\\
3.34000000000015	1001\\
3.34999999999991	1001\\
3.36000000000013	1004\\
3.36999999999989	1004\\
3.38000000000011	1012\\
3.38999999999987	1012\\
3.40000000000009	1014\\
3.40999999999985	1014\\
3.42000000000007	1016\\
3.42999999999984	1016\\
3.44000000000005	1026\\
3.44999999999982	1026\\
3.46000000000004	1028\\
3.4699999999998	1028\\
3.48000000000002	1030\\
3.48999999999978	1030\\
3.5	1040\\
3.51000000000022	1040\\
3.51999999999998	1041\\
3.5300000000002	1041\\
3.53999999999996	1050\\
3.55000000000018	1050\\
3.55999999999995	1052\\
3.57000000000016	1052\\
3.57999999999993	1054\\
3.59000000000015	1054\\
3.59999999999991	1064\\
3.61000000000013	1064\\
3.61999999999989	1068\\
3.63000000000011	1068\\
3.63999999999987	1075\\
3.65000000000009	1075\\
3.65999999999985	1079\\
3.67000000000007	1079\\
3.67999999999984	1082\\
3.69000000000005	1082\\
3.69999999999982	1092\\
3.71000000000004	1092\\
3.7199999999998	1094\\
3.73000000000002	1094\\
3.73999999999978	1104\\
3.75	1104\\
3.76000000000022	1107\\
3.78999999999996	1107\\
3.80000000000018	1118\\
3.80999999999995	1118\\
3.82000000000016	1120\\
3.82999999999993	1120\\
3.84000000000015	1123\\
3.84999999999991	1123\\
3.86000000000013	1132\\
3.86999999999989	1132\\
3.88000000000011	1135\\
3.88999999999987	1135\\
3.90000000000009	1137\\
3.90999999999985	1137\\
3.92000000000007	1146\\
3.92999999999984	1146\\
3.94000000000005	1150\\
3.9699999999998	1150\\
3.98000000000002	1161\\
3.98999999999978	1161\\
4	1162\\
4.01000000000022	1162\\
4.01999999999998	1164\\
4.0300000000002	1164\\
4.03999999999996	1174\\
4.05000000000018	1174\\
4.05999999999995	1176\\
4.07000000000016	1176\\
4.07999999999993	1178\\
4.09000000000015	1178\\
4.09999999999991	1181\\
4.11000000000013	1181\\
4.11999999999989	1189\\
4.13000000000011	1189\\
4.13999999999987	1193\\
4.17000000000007	1193\\
4.17999999999984	1196\\
4.19000000000005	1196\\
4.19999999999982	1205\\
4.21000000000004	1205\\
4.2199999999998	1206\\
4.23000000000002	1206\\
4.23999999999978	1208\\
4.25	1208\\
4.26000000000022	1211\\
4.26999999999998	1211\\
4.2800000000002	1219\\
4.28999999999996	1219\\
4.30000000000018	1221\\
4.30999999999995	1221\\
4.32000000000016	1224\\
4.32999999999993	1224\\
4.34000000000015	1225\\
4.34999999999991	1225\\
4.36000000000013	1235\\
4.36999999999989	1235\\
4.38000000000011	1237\\
4.38999999999987	1237\\
4.40000000000009	1240\\
4.40999999999985	1240\\
4.42000000000007	1242\\
4.42999999999984	1242\\
4.44000000000005	1251\\
4.44999999999982	1251\\
4.46000000000004	1253\\
4.4699999999998	1253\\
4.48000000000002	1256\\
4.48999999999978	1256\\
4.5	1258\\
4.51000000000022	1258\\
4.51999999999998	1260\\
4.5300000000002	1260\\
4.53999999999996	1270\\
4.55000000000018	1270\\
4.55999999999995	1271\\
4.57000000000016	1271\\
4.57999999999993	1276\\
4.61000000000013	1276\\
4.61999999999989	1278\\
4.63000000000011	1278\\
4.63999999999987	1287\\
4.65000000000009	1287\\
4.65999999999985	1289\\
4.67000000000007	1289\\
4.67999999999984	1291\\
4.69000000000005	1291\\
4.69999999999982	1292\\
4.71000000000004	1292\\
4.7199999999998	1294\\
4.73000000000002	1294\\
4.73999999999978	1297\\
4.75	1297\\
4.76000000000022	1305\\
4.76999999999998	1305\\
4.7800000000002	1307\\
4.78999999999996	1307\\
4.80000000000018	1309\\
4.80999999999995	1309\\
4.82000000000016	1310\\
4.82999999999993	1310\\
4.84000000000015	1313\\
4.84999999999991	1313\\
4.86000000000013	1315\\
4.86999999999989	1315\\
4.88000000000011	1322\\
4.88999999999987	1322\\
4.90000000000009	1325\\
4.90999999999985	1325\\
4.92000000000007	1327\\
4.92999999999984	1327\\
4.94000000000005	1329\\
4.94999999999982	1329\\
4.96000000000004	1330\\
4.9699999999998	1330\\
4.98000000000002	1332\\
4.98999999999978	1332\\
5	1340\\
5.01000000000022	1340\\
5.01999999999998	1343\\
5.05000000000018	1343\\
5.05999999999995	1345\\
5.07000000000016	1345\\
5.07999999999993	1347\\
5.09000000000015	1347\\
5.09999999999991	1348\\
5.11000000000013	1348\\
5.11999999999989	1350\\
5.13000000000011	1350\\
5.13999999999987	1358\\
5.15000000000009	1358\\
5.15999999999985	1360\\
5.17000000000007	1360\\
5.17999999999984	1361\\
5.21000000000004	1361\\
5.2199999999998	1366\\
5.26999999999998	1366\\
5.2800000000002	1368\\
5.28999999999996	1368\\
5.30000000000018	1377\\
5.30999999999995	1377\\
5.32000000000016	1379\\
5.32999999999993	1379\\
5.34000000000015	1380\\
5.34999999999991	1380\\
5.36000000000013	1382\\
5.36999999999989	1382\\
5.38000000000011	1383\\
5.38999999999987	1383\\
5.40000000000009	1386\\
5.40999999999985	1386\\
5.42000000000007	1387\\
5.42999999999984	1387\\
5.44000000000005	1397\\
5.44999999999982	1397\\
5.46000000000004	1398\\
5.4699999999998	1398\\
5.48000000000002	1400\\
5.48999999999978	1400\\
5.5	1402\\
5.51000000000022	1402\\
5.51999999999998	1403\\
5.5300000000002	1403\\
5.53999999999996	1404\\
5.55000000000018	1404\\
5.55999999999995	1406\\
5.57000000000016	1406\\
5.57999999999993	1408\\
5.59000000000015	1408\\
5.59999999999991	1418\\
5.65000000000009	1418\\
5.65999999999985	1421\\
5.67000000000007	1421\\
5.67999999999984	1423\\
5.69000000000005	1423\\
5.69999999999982	1424\\
5.71000000000004	1424\\
5.7199999999998	1426\\
5.73000000000002	1426\\
5.73999999999978	1427\\
5.75	1427\\
5.76000000000022	1428\\
5.76999999999998	1428\\
5.7800000000002	1431\\
5.78999999999996	1431\\
5.80000000000018	1438\\
5.80999999999995	1438\\
5.82000000000016	1440\\
5.82999999999993	1440\\
5.84000000000015	1441\\
5.84999999999991	1441\\
5.86000000000013	1443\\
5.86999999999989	1443\\
5.88000000000011	1444\\
5.88999999999987	1444\\
5.90000000000009	1446\\
5.90999999999985	1446\\
5.92000000000007	1447\\
5.92999999999984	1447\\
5.94000000000005	1448\\
5.94999999999982	1448\\
5.96000000000004	1449\\
5.9699999999998	1449\\
5.98000000000002	1458\\
5.98999999999978	1458\\
6	1459\\
6.01000000000022	1459\\
6.01999999999998	1461\\
6.0300000000002	1461\\
6.03999999999996	1462\\
6.05000000000018	1462\\
6.05999999999995	1464\\
6.07000000000016	1464\\
6.07999999999993	1465\\
6.13000000000011	1465\\
6.13999999999987	1471\\
6.17000000000007	1471\\
6.17999999999984	1478\\
6.19000000000005	1478\\
6.19999999999982	1480\\
6.21000000000004	1480\\
6.2199999999998	1481\\
6.23000000000002	1481\\
6.23999999999978	1482\\
6.25	1482\\
6.26000000000022	1484\\
6.26999999999998	1484\\
6.2800000000002	1485\\
6.28999999999996	1485\\
6.30000000000018	1487\\
6.32999999999993	1487\\
6.34000000000015	1489\\
6.34999999999991	1489\\
6.36000000000013	1490\\
6.38999999999987	1490\\
6.40000000000009	1500\\
6.42999999999984	1500\\
6.44000000000005	1501\\
6.44999999999982	1501\\
6.46000000000004	1503\\
6.4699999999998	1503\\
6.48000000000002	1504\\
6.48999999999978	1504\\
6.5	1505\\
6.51000000000022	1505\\
6.51999999999998	1507\\
6.55000000000018	1507\\
6.55999999999995	1509\\
6.59000000000015	1509\\
6.59999999999991	1511\\
6.61000000000013	1511\\
6.61999999999989	1512\\
6.63000000000011	1512\\
6.63999999999987	1520\\
6.65000000000009	1520\\
6.65999999999985	1521\\
6.67000000000007	1521\\
6.67999999999984	1523\\
6.69000000000005	1523\\
6.69999999999982	1526\\
6.76999999999998	1526\\
6.7800000000002	1530\\
6.78999999999996	1530\\
6.80000000000018	1532\\
6.80999999999995	1532\\
6.82000000000016	1533\\
6.82999999999993	1533\\
6.84000000000015	1534\\
6.84999999999991	1534\\
6.86000000000013	1536\\
6.86999999999989	1536\\
6.88000000000011	1544\\
6.88999999999987	1544\\
6.90000000000009	1545\\
6.90999999999985	1545\\
6.92000000000007	1546\\
6.92999999999984	1546\\
6.94000000000005	1547\\
6.94999999999982	1547\\
6.96000000000004	1549\\
6.9699999999998	1549\\
6.98000000000002	1550\\
6.98999999999978	1550\\
7	1552\\
7.01000000000022	1552\\
7.01999999999998	1553\\
7.0300000000002	1553\\
7.03999999999996	1555\\
7.05000000000018	1555\\
7.05999999999995	1556\\
7.09000000000015	1556\\
7.09999999999991	1559\\
7.11000000000013	1559\\
7.11999999999989	1560\\
7.13000000000011	1560\\
7.13999999999987	1568\\
7.15000000000009	1568\\
7.15999999999985	1569\\
7.17000000000007	1569\\
7.17999999999984	1570\\
7.19000000000005	1570\\
7.19999999999982	1572\\
7.21000000000004	1572\\
7.2199999999998	1573\\
7.23000000000002	1573\\
7.23999999999978	1574\\
7.25	1574\\
7.26000000000022	1577\\
7.26999999999998	1577\\
7.2800000000002	1578\\
7.28999999999996	1578\\
7.30000000000018	1579\\
7.30999999999995	1579\\
7.32000000000016	1581\\
7.32999999999993	1581\\
7.34000000000015	1582\\
7.36999999999989	1582\\
7.38000000000011	1589\\
7.38999999999987	1589\\
7.40000000000009	1596\\
7.4699999999998	1596\\
7.48000000000002	1599\\
7.48999999999978	1599\\
7.5	1600\\
7.51000000000022	1600\\
7.51999999999998	1601\\
7.5300000000002	1601\\
7.53999999999996	1603\\
7.55000000000018	1603\\
7.55999999999995	1604\\
7.57000000000016	1604\\
7.57999999999993	1605\\
7.59000000000015	1605\\
7.59999999999991	1607\\
7.61000000000013	1607\\
7.61999999999989	1608\\
7.63000000000011	1608\\
7.63999999999987	1617\\
7.65000000000009	1617\\
7.65999999999985	1618\\
7.67000000000007	1618\\
7.67999999999984	1619\\
7.69000000000005	1619\\
7.69999999999982	1620\\
7.71000000000004	1620\\
7.7199999999998	1622\\
7.75	1622\\
7.76000000000022	1624\\
7.76999999999998	1624\\
7.7800000000002	1626\\
7.78999999999996	1626\\
7.80000000000018	1627\\
7.80999999999995	1627\\
7.82000000000016	1628\\
7.82999999999993	1628\\
7.84000000000015	1629\\
7.84999999999991	1629\\
7.86000000000013	1631\\
7.86999999999989	1631\\
7.88000000000011	1632\\
7.88999999999987	1632\\
7.90000000000009	1641\\
7.92999999999984	1641\\
7.94000000000005	1642\\
7.94999999999982	1642\\
7.96000000000004	1643\\
7.9699999999998	1643\\
7.98000000000002	1645\\
7.98999999999978	1645\\
8	1646\\
8.01000000000022	1646\\
8.01999999999998	1647\\
8.0300000000002	1647\\
8.03999999999996	1649\\
8.05000000000018	1649\\
8.05999999999995	1652\\
8.13000000000011	1652\\
8.13999999999987	1656\\
8.15000000000009	1656\\
8.15999999999985	1658\\
8.17000000000007	1658\\
8.17999999999984	1666\\
8.19000000000005	1666\\
8.19999999999982	1668\\
8.21000000000004	1668\\
8.2199999999998	1670\\
8.23000000000002	1670\\
8.23999999999978	1671\\
8.25	1671\\
8.26000000000022	1672\\
8.26999999999998	1672\\
8.2800000000002	1674\\
8.28999999999996	1674\\
8.30000000000018	1675\\
8.30999999999995	1675\\
8.32000000000016	1676\\
8.32999999999993	1676\\
8.34000000000015	1679\\
8.34999999999991	1679\\
8.36000000000013	1680\\
8.36999999999989	1680\\
8.38000000000011	1681\\
8.38999999999987	1681\\
8.40000000000009	1682\\
8.40999999999985	1682\\
8.42000000000007	1684\\
8.42999999999984	1684\\
8.44000000000005	1687\\
8.44999999999982	1687\\
8.46000000000004	1694\\
8.4699999999998	1694\\
8.48000000000002	1696\\
8.48999999999978	1696\\
8.5	1698\\
8.51000000000022	1698\\
8.51999999999998	1699\\
8.5300000000002	1699\\
8.53999999999996	1700\\
8.55000000000018	1700\\
8.55999999999995	1702\\
8.57000000000016	1702\\
8.57999999999993	1703\\
8.59000000000015	1703\\
8.59999999999991	1704\\
8.61000000000013	1704\\
8.61999999999989	1707\\
8.63000000000011	1707\\
8.63999999999987	1708\\
8.65000000000009	1708\\
8.65999999999985	1709\\
8.67000000000007	1709\\
8.67999999999984	1711\\
8.69000000000005	1711\\
8.69999999999982	1712\\
8.71000000000004	1712\\
8.7199999999998	1713\\
8.73000000000002	1713\\
8.73999999999978	1722\\
8.75	1722\\
8.76000000000022	1723\\
8.76999999999998	1723\\
8.7800000000002	1725\\
8.84999999999991	1725\\
8.86000000000013	1733\\
8.90999999999985	1733\\
8.92000000000007	1734\\
8.92999999999984	1734\\
8.94000000000005	1736\\
8.94999999999982	1736\\
8.96000000000004	1737\\
8.9699999999998	1737\\
8.98000000000002	1738\\
8.98999999999978	1738\\
9	1740\\
9.01000000000022	1740\\
9.01999999999998	1742\\
9.0300000000002	1742\\
9.03999999999996	1750\\
9.05000000000018	1750\\
9.05999999999995	1751\\
9.07000000000016	1751\\
9.07999999999993	1753\\
9.09000000000015	1753\\
9.09999999999991	1755\\
9.11000000000013	1755\\
9.11999999999989	1756\\
9.13000000000011	1756\\
9.13999999999987	1758\\
9.15000000000009	1758\\
9.15999999999985	1759\\
9.17000000000007	1759\\
9.17999999999984	1760\\
9.19000000000005	1760\\
9.19999999999982	1762\\
9.21000000000004	1762\\
9.2199999999998	1764\\
9.25	1764\\
9.26000000000022	1766\\
9.26999999999998	1766\\
9.2800000000002	1767\\
9.28999999999996	1767\\
9.30000000000018	1770\\
9.30999999999995	1770\\
9.32000000000016	1778\\
9.32999999999993	1778\\
9.34000000000015	1779\\
9.34999999999991	1779\\
9.36000000000013	1782\\
9.38999999999987	1782\\
9.40000000000009	1783\\
9.40999999999985	1783\\
9.42000000000007	1785\\
9.42999999999984	1785\\
9.44000000000005	1787\\
9.44999999999982	1787\\
9.46000000000004	1788\\
9.4699999999998	1788\\
9.48000000000002	1789\\
9.48999999999978	1789\\
9.5	1791\\
9.51000000000022	1791\\
9.51999999999998	1794\\
9.5300000000002	1794\\
9.53999999999996	1795\\
9.55000000000018	1795\\
9.55999999999995	1796\\
9.57000000000016	1796\\
9.57999999999993	1800\\
9.59000000000015	1800\\
9.59999999999991	1802\\
9.61000000000013	1802\\
9.61999999999989	1809\\
9.65000000000009	1809\\
9.65999999999985	1811\\
9.67000000000007	1811\\
9.67999999999984	1815\\
9.69000000000005	1815\\
9.69999999999982	1816\\
9.71000000000004	1816\\
9.7199999999998	1818\\
9.73000000000002	1818\\
9.73999999999978	1820\\
9.75	1820\\
9.76000000000022	1822\\
9.76999999999998	1822\\
9.7800000000002	1823\\
9.78999999999996	1823\\
9.80000000000018	1826\\
9.80999999999995	1826\\
9.82000000000016	1827\\
9.82999999999993	1827\\
9.84000000000015	1828\\
9.84999999999991	1828\\
9.86000000000013	1830\\
9.86999999999989	1830\\
9.88000000000011	1833\\
9.88999999999987	1833\\
9.90000000000009	1841\\
9.90999999999985	1841\\
9.92000000000007	1843\\
9.92999999999984	1843\\
9.94000000000005	1846\\
9.94999999999982	1846\\
9.96000000000004	1847\\
9.9699999999998	1847\\
9.98000000000002	1850\\
10.0100000000002	1850\\
10.02	1853\\
10.0300000000002	1853\\
10.04	1854\\
10.0500000000002	1854\\
10.0599999999999	1856\\
10.0700000000002	1856\\
10.0799999999999	1857\\
10.0900000000001	1857\\
10.0999999999999	1859\\
10.1100000000001	1859\\
10.1199999999999	1861\\
10.1300000000001	1861\\
10.1399999999999	1863\\
10.1500000000001	1863\\
10.1599999999999	1872\\
10.1700000000001	1872\\
10.1799999999998	1874\\
10.1900000000001	1874\\
10.1999999999998	1875\\
10.21	1875\\
10.2199999999998	1877\\
10.23	1877\\
10.2399999999998	1879\\
10.25	1879\\
10.2600000000002	1880\\
10.27	1880\\
10.2800000000002	1882\\
10.29	1882\\
10.3000000000002	1883\\
10.3099999999999	1883\\
10.3200000000002	1886\\
10.3899999999999	1886\\
10.4000000000001	1895\\
10.4099999999999	1895\\
10.4200000000001	1902\\
10.4499999999998	1902\\
10.46	1903\\
10.4699999999998	1903\\
10.48	1905\\
10.4899999999998	1905\\
10.5	1907\\
10.5100000000002	1907\\
10.52	1908\\
10.5300000000002	1908\\
10.54	1910\\
10.5500000000002	1910\\
10.5599999999999	1912\\
10.5700000000002	1912\\
10.5799999999999	1914\\
10.5900000000001	1914\\
10.5999999999999	1916\\
10.6100000000001	1916\\
10.6199999999999	1919\\
10.6300000000001	1919\\
10.6399999999999	1920\\
10.6500000000001	1920\\
10.6599999999999	1922\\
10.6700000000001	1922\\
10.6799999999998	1931\\
10.6900000000001	1931\\
10.6999999999998	1933\\
10.71	1933\\
10.7199999999998	1935\\
10.73	1935\\
10.7399999999998	1937\\
10.75	1937\\
10.7600000000002	1938\\
10.77	1938\\
10.7800000000002	1942\\
10.8099999999999	1942\\
10.8200000000002	1945\\
10.8299999999999	1945\\
10.8400000000001	1947\\
10.8499999999999	1947\\
10.8600000000001	1949\\
10.8699999999999	1949\\
10.8800000000001	1951\\
10.8899999999999	1951\\
10.9000000000001	1953\\
10.9099999999999	1953\\
10.9200000000001	1954\\
10.9299999999998	1954\\
10.9400000000001	1957\\
10.9499999999998	1957\\
10.96	1966\\
10.9699999999998	1966\\
10.98	1968\\
10.9899999999998	1968\\
11	1969\\
11.0100000000002	1969\\
11.02	1972\\
11.0300000000002	1972\\
11.04	1974\\
11.0500000000002	1974\\
11.0599999999999	1975\\
11.0700000000002	1975\\
11.0799999999999	1978\\
11.0900000000001	1978\\
11.0999999999999	1980\\
11.1100000000001	1980\\
11.1199999999999	1982\\
11.1300000000001	1982\\
11.1399999999999	1984\\
11.1500000000001	1984\\
11.1599999999999	1989\\
11.23	1989\\
11.2399999999998	2001\\
11.25	2001\\
11.2600000000002	2003\\
11.27	2003\\
11.2800000000002	2005\\
11.29	2005\\
11.3000000000002	2007\\
11.3099999999999	2007\\
11.3200000000002	2010\\
11.3299999999999	2010\\
11.3400000000001	2011\\
11.3499999999999	2011\\
11.3600000000001	2013\\
11.3699999999999	2013\\
11.3800000000001	2015\\
11.3899999999999	2015\\
11.4000000000001	2016\\
11.4099999999999	2016\\
11.4200000000001	2019\\
11.4299999999998	2019\\
11.4400000000001	2021\\
11.4499999999998	2021\\
11.46	2024\\
11.4699999999998	2024\\
11.48	2025\\
11.4899999999998	2025\\
11.5	2027\\
11.5100000000002	2027\\
11.52	2028\\
11.5300000000002	2028\\
11.54	2038\\
11.5500000000002	2038\\
11.5599999999999	2040\\
11.5700000000002	2040\\
11.5799999999999	2044\\
11.6100000000001	2044\\
11.6199999999999	2047\\
11.6300000000001	2047\\
11.6399999999999	2050\\
11.6500000000001	2050\\
11.6599999999999	2052\\
11.6700000000001	2052\\
11.6799999999998	2054\\
11.6900000000001	2054\\
11.6999999999998	2056\\
11.71	2056\\
11.7199999999998	2059\\
11.73	2059\\
11.7399999999998	2061\\
11.75	2061\\
11.7600000000002	2063\\
11.77	2063\\
11.7800000000002	2066\\
11.79	2066\\
11.8000000000002	2068\\
11.8099999999999	2068\\
11.8200000000002	2071\\
11.8299999999999	2071\\
11.8400000000001	2080\\
11.8499999999999	2080\\
11.8600000000001	2082\\
11.8699999999999	2082\\
11.8800000000001	2085\\
11.8899999999999	2085\\
11.9000000000001	2087\\
11.9099999999999	2087\\
11.9200000000001	2089\\
11.9299999999998	2089\\
11.9400000000001	2092\\
11.9899999999998	2092\\
12	2103\\
12.0500000000002	2103\\
12.0599999999999	2105\\
12.0700000000002	2105\\
12.0799999999999	2108\\
12.0900000000001	2108\\
12.0999999999999	2110\\
12.1100000000001	2110\\
12.1199999999999	2119\\
12.1300000000001	2119\\
12.1399999999999	2122\\
12.1500000000001	2122\\
12.1599999999999	2123\\
12.1700000000001	2123\\
12.1799999999998	2126\\
12.1900000000001	2126\\
12.1999999999998	2128\\
12.21	2128\\
12.2199999999998	2130\\
12.23	2130\\
12.2399999999998	2133\\
12.25	2133\\
12.2600000000002	2136\\
12.27	2136\\
12.2800000000002	2138\\
12.29	2138\\
12.3000000000002	2140\\
12.3099999999999	2140\\
12.3200000000002	2143\\
12.3299999999999	2143\\
12.3400000000001	2144\\
12.3499999999999	2144\\
12.3600000000001	2147\\
12.3699999999999	2147\\
12.3800000000001	2150\\
12.3899999999999	2150\\
12.4000000000001	2158\\
12.4099999999999	2158\\
12.4200000000001	2161\\
12.4299999999998	2161\\
12.4400000000001	2163\\
12.4499999999998	2163\\
12.46	2167\\
12.4699999999998	2167\\
12.48	2169\\
12.4899999999998	2169\\
12.5	2172\\
12.5100000000002	2172\\
12.52	2174\\
12.5300000000002	2174\\
12.54	2178\\
12.5500000000002	2178\\
12.5599999999999	2180\\
12.5700000000002	2180\\
12.5799999999999	2182\\
12.5900000000001	2182\\
12.5999999999999	2185\\
12.6100000000001	2185\\
12.6199999999999	2188\\
12.6300000000001	2188\\
12.6399999999999	2189\\
12.6500000000001	2189\\
12.6599999999999	2192\\
12.6700000000001	2192\\
12.6799999999998	2195\\
12.6900000000001	2195\\
12.6999999999998	2205\\
12.71	2205\\
12.7199999999998	2208\\
12.73	2208\\
12.7399999999998	2210\\
12.75	2210\\
12.7600000000002	2213\\
12.77	2213\\
12.7800000000002	2219\\
12.8299999999999	2219\\
12.8400000000001	2221\\
12.8499999999999	2221\\
12.8600000000001	2226\\
12.8699999999999	2226\\
12.8800000000001	2228\\
12.8899999999999	2228\\
12.9000000000001	2232\\
12.9099999999999	2232\\
12.9200000000001	2234\\
12.9299999999998	2234\\
12.9400000000001	2237\\
12.9499999999998	2237\\
12.96	2240\\
12.9699999999998	2240\\
12.98	2249\\
12.9899999999998	2249\\
13	2251\\
13.0100000000002	2251\\
13.02	2254\\
13.0300000000002	2254\\
13.04	2257\\
13.0500000000002	2257\\
13.0599999999999	2259\\
13.0700000000002	2259\\
13.0799999999999	2264\\
13.1100000000001	2264\\
13.1199999999999	2267\\
13.1300000000001	2267\\
13.1399999999999	2270\\
13.1500000000001	2270\\
13.1599999999999	2273\\
13.1700000000001	2273\\
13.1799999999998	2276\\
13.1900000000001	2276\\
13.1999999999998	2280\\
13.21	2280\\
13.2199999999998	2281\\
13.23	2281\\
13.2399999999998	2285\\
13.25	2285\\
13.2600000000002	2296\\
13.27	2296\\
13.2800000000002	2298\\
13.29	2298\\
13.3000000000002	2301\\
13.3099999999999	2301\\
13.3200000000002	2304\\
13.3299999999999	2304\\
13.3400000000001	2308\\
13.3499999999999	2308\\
13.3600000000001	2310\\
13.3699999999999	2310\\
13.3800000000001	2313\\
13.3899999999999	2313\\
13.4000000000001	2317\\
13.4099999999999	2317\\
13.4200000000001	2319\\
13.4299999999998	2319\\
13.4400000000001	2323\\
13.4499999999998	2323\\
13.46	2326\\
13.4699999999998	2326\\
13.48	2329\\
13.4899999999998	2329\\
13.5	2332\\
13.5100000000002	2332\\
13.52	2336\\
13.5300000000002	2336\\
13.54	2338\\
13.5500000000002	2338\\
13.5599999999999	2342\\
13.5700000000002	2342\\
13.5799999999999	2350\\
13.6100000000001	2350\\
13.6199999999999	2363\\
13.6700000000001	2363\\
13.6799999999998	2367\\
13.6900000000001	2367\\
13.6999999999998	2370\\
13.71	2370\\
13.7199999999998	2373\\
13.73	2373\\
13.7399999999998	2376\\
13.75	2376\\
13.7600000000002	2379\\
13.77	2379\\
13.7800000000002	2382\\
13.79	2382\\
13.8000000000002	2385\\
13.8099999999999	2385\\
13.8200000000002	2388\\
13.8299999999999	2388\\
13.8400000000001	2391\\
13.8499999999999	2391\\
13.8600000000001	2395\\
13.8699999999999	2395\\
13.8800000000001	2405\\
13.8899999999999	2405\\
13.9000000000001	2408\\
13.9099999999999	2408\\
13.9200000000001	2411\\
13.9299999999998	2411\\
13.9400000000001	2414\\
13.9499999999998	2414\\
13.96	2416\\
13.9699999999998	2416\\
13.98	2420\\
13.9899999999998	2420\\
14	2424\\
14.0100000000002	2424\\
14.02	2425\\
14.0300000000002	2425\\
14.04	2429\\
14.0500000000002	2429\\
14.0599999999999	2432\\
14.0700000000002	2432\\
14.0799999999999	2435\\
14.0900000000001	2435\\
14.0999999999999	2438\\
14.1100000000001	2438\\
14.1199999999999	2441\\
14.1300000000001	2441\\
14.1399999999999	2444\\
14.1500000000001	2444\\
14.1599999999999	2448\\
14.1700000000001	2448\\
14.1799999999998	2450\\
14.1900000000001	2450\\
14.1999999999998	2453\\
14.21	2453\\
14.2199999999998	2463\\
14.23	2463\\
14.2399999999998	2467\\
14.25	2467\\
14.2600000000002	2470\\
14.27	2470\\
14.2800000000002	2472\\
14.29	2472\\
14.3000000000002	2475\\
14.3099999999999	2475\\
14.3200000000002	2478\\
14.3299999999999	2478\\
14.3400000000001	2482\\
14.3499999999999	2482\\
14.3600000000001	2484\\
14.3699999999999	2484\\
14.3800000000001	2487\\
14.3899999999999	2487\\
14.4000000000001	2494\\
14.4499999999998	2494\\
14.46	2498\\
14.4699999999998	2498\\
14.48	2502\\
14.4899999999998	2502\\
14.5	2504\\
14.5100000000002	2504\\
14.52	2509\\
14.5300000000002	2509\\
14.54	2518\\
14.5500000000002	2518\\
14.5599999999999	2522\\
14.5700000000002	2522\\
14.5799999999999	2525\\
14.5900000000001	2525\\
14.5999999999999	2527\\
14.6100000000001	2527\\
14.6199999999999	2530\\
14.6300000000001	2530\\
14.6399999999999	2532\\
14.6500000000001	2532\\
14.6599999999999	2536\\
14.6700000000001	2536\\
14.6799999999998	2539\\
14.6900000000001	2539\\
14.6999999999998	2540\\
14.71	2540\\
14.7199999999998	2544\\
14.73	2544\\
14.7399999999998	2547\\
14.75	2547\\
14.7600000000002	2550\\
14.77	2550\\
14.7800000000002	2553\\
14.79	2553\\
14.8000000000002	2557\\
14.8099999999999	2557\\
14.8200000000002	2559\\
14.8299999999999	2559\\
14.8400000000001	2563\\
14.8499999999999	2563\\
14.8600000000001	2564\\
14.8699999999999	2564\\
14.8800000000001	2575\\
14.8899999999999	2575\\
14.9000000000001	2579\\
14.9099999999999	2579\\
14.9200000000001	2581\\
14.9299999999998	2581\\
14.9400000000001	2584\\
14.9499999999998	2584\\
14.96	2587\\
14.9699999999998	2587\\
14.98	2590\\
14.9899999999998	2590\\
15	2593\\
15.0100000000002	2593\\
15.02	2595\\
15.0300000000002	2595\\
15.04	2598\\
15.0500000000002	2598\\
15.0599999999999	2601\\
15.0700000000002	2601\\
15.0799999999999	2605\\
15.0900000000001	2605\\
15.0999999999999	2607\\
15.1100000000001	2607\\
15.1199999999999	2610\\
15.1300000000001	2610\\
15.1399999999999	2613\\
15.1500000000001	2613\\
15.1599999999999	2617\\
15.1700000000001	2617\\
15.1799999999998	2619\\
15.1900000000001	2619\\
15.1999999999998	2628\\
15.21	2628\\
15.2199999999998	2632\\
15.27	2632\\
15.2800000000002	2645\\
15.3299999999999	2645\\
15.3400000000001	2649\\
15.3499999999999	2649\\
15.3600000000001	2652\\
15.3699999999999	2652\\
15.3800000000001	2653\\
15.3899999999999	2653\\
15.4000000000001	2657\\
15.4099999999999	2657\\
15.4200000000001	2660\\
15.4299999999998	2660\\
15.4400000000001	2663\\
15.4499999999998	2663\\
15.46	2665\\
15.4699999999998	2665\\
15.48	2669\\
15.4899999999998	2669\\
15.5	2672\\
15.5100000000002	2672\\
15.52	2675\\
15.5300000000002	2675\\
15.54	2684\\
15.5500000000002	2684\\
15.5599999999999	2687\\
15.5700000000002	2687\\
15.5799999999999	2690\\
15.5900000000001	2690\\
15.5999999999999	2693\\
15.6100000000001	2693\\
15.6199999999999	2696\\
15.6300000000001	2696\\
15.6399999999999	2698\\
15.6500000000001	2698\\
15.6599999999999	2702\\
15.6700000000001	2702\\
15.6799999999998	2704\\
15.6900000000001	2704\\
15.6999999999998	2707\\
15.71	2707\\
15.7199999999998	2710\\
15.73	2710\\
15.7399999999998	2712\\
15.75	2712\\
15.7600000000002	2715\\
15.77	2715\\
15.7800000000002	2719\\
15.79	2719\\
15.8000000000002	2721\\
15.8099999999999	2721\\
15.8200000000002	2724\\
15.8299999999999	2724\\
15.8400000000001	2726\\
15.8499999999999	2726\\
15.8600000000001	2737\\
15.8699999999999	2737\\
15.8800000000001	2740\\
15.8899999999999	2740\\
15.9000000000001	2743\\
15.9099999999999	2743\\
15.9200000000001	2745\\
15.9299999999998	2745\\
15.9400000000001	2749\\
15.9499999999998	2749\\
15.96	2750\\
15.9699999999998	2750\\
15.98	2753\\
15.9899999999998	2753\\
16	2757\\
16.0100000000002	2757\\
16.02	2759\\
16.0300000000002	2759\\
16.04	2763\\
16.0500000000002	2763\\
16.0599999999999	2766\\
16.0700000000002	2766\\
16.0799999999999	2768\\
16.0900000000001	2768\\
16.0999999999999	2772\\
16.1100000000001	2772\\
16.1199999999999	2776\\
16.1700000000001	2776\\
16.1799999999998	2782\\
16.1900000000001	2782\\
16.1999999999998	2792\\
16.21	2792\\
16.2199999999998	2794\\
16.23	2794\\
16.2399999999998	2798\\
16.25	2798\\
16.2600000000002	2800\\
16.27	2800\\
16.2800000000002	2804\\
16.29	2804\\
16.3000000000002	2807\\
16.3099999999999	2807\\
16.3200000000002	2809\\
16.3299999999999	2809\\
16.3400000000001	2812\\
16.3499999999999	2812\\
16.3600000000001	2814\\
16.3699999999999	2814\\
16.3800000000001	2817\\
16.3899999999999	2817\\
16.4000000000001	2820\\
16.4099999999999	2820\\
16.4200000000001	2822\\
16.4299999999998	2822\\
16.4400000000001	2826\\
16.4499999999998	2826\\
16.46	2829\\
16.4699999999998	2829\\
16.48	2832\\
16.4899999999998	2832\\
16.5	2834\\
16.5100000000002	2834\\
16.52	2837\\
16.5300000000002	2837\\
16.54	2847\\
16.5500000000002	2847\\
16.5599999999999	2851\\
16.5700000000002	2851\\
16.5799999999999	2852\\
16.5900000000001	2852\\
16.5999999999999	2855\\
16.6100000000001	2855\\
16.6199999999999	2858\\
16.6300000000001	2858\\
16.6399999999999	2861\\
16.6500000000001	2861\\
16.6599999999999	2863\\
16.6700000000001	2863\\
16.6799999999998	2867\\
16.6900000000001	2867\\
16.6999999999998	2869\\
16.71	2869\\
16.7199999999998	2872\\
16.73	2872\\
16.7399999999998	2875\\
16.75	2875\\
16.7600000000002	2877\\
16.77	2877\\
16.7800000000002	2880\\
16.79	2880\\
16.8000000000002	2883\\
16.8099999999999	2883\\
16.8200000000002	2887\\
16.8299999999999	2887\\
16.8400000000001	2889\\
16.8499999999999	2889\\
16.8600000000001	2899\\
16.8699999999999	2899\\
16.8800000000001	2902\\
16.8899999999999	2902\\
16.9000000000001	2905\\
16.9099999999999	2905\\
16.9200000000001	2907\\
16.9299999999998	2907\\
16.9400000000001	2910\\
16.9499999999998	2910\\
16.96	2914\\
17.0100000000002	2914\\
17.02	2927\\
17.0700000000002	2927\\
17.0799999999999	2929\\
17.0900000000001	2929\\
17.0999999999999	2933\\
17.1100000000001	2933\\
17.1199999999999	2935\\
17.1300000000001	2935\\
17.1399999999999	2938\\
17.1500000000001	2938\\
17.1599999999999	2941\\
17.1700000000001	2941\\
17.1799999999998	2943\\
17.1900000000001	2943\\
17.1999999999998	2953\\
17.21	2953\\
17.2199999999998	2956\\
17.23	2956\\
17.2399999999998	2958\\
17.25	2958\\
17.2600000000002	2962\\
17.27	2962\\
17.2800000000002	2965\\
17.29	2965\\
17.3000000000002	2969\\
17.3099999999999	2969\\
17.3200000000002	2970\\
17.3299999999999	2970\\
17.3400000000001	2973\\
17.3499999999999	2973\\
17.3600000000001	2976\\
17.3699999999999	2976\\
17.3800000000001	2979\\
17.3899999999999	2979\\
17.4000000000001	2981\\
17.4099999999999	2981\\
17.4200000000001	2984\\
17.4299999999998	2984\\
17.4400000000001	2988\\
17.4499999999998	2988\\
17.46	2989\\
17.4699999999998	2989\\
17.48	2993\\
17.4899999999998	2993\\
17.5	2995\\
17.5100000000002	2995\\
17.52	2999\\
17.5300000000002	2999\\
17.54	3009\\
17.5500000000002	3009\\
17.5599999999999	3011\\
17.5700000000002	3011\\
17.5799999999999	3014\\
17.5900000000001	3014\\
17.5999999999999	3015\\
17.6100000000001	3015\\
17.6199999999999	3019\\
17.6300000000001	3019\\
17.6399999999999	3022\\
17.6500000000001	3022\\
17.6599999999999	3025\\
17.6700000000001	3025\\
17.6799999999998	3027\\
17.6900000000001	3027\\
17.6999999999998	3031\\
17.71	3031\\
17.7199999999998	3032\\
17.73	3032\\
17.7399999999998	3035\\
17.75	3035\\
17.7600000000002	3039\\
17.77	3039\\
17.7800000000002	3041\\
17.79	3041\\
17.8000000000002	3045\\
17.8099999999999	3045\\
17.8200000000002	3048\\
17.8299999999999	3048\\
17.8400000000001	3050\\
17.8499999999999	3050\\
17.8600000000001	3061\\
17.8699999999999	3061\\
17.8800000000001	3065\\
17.9299999999998	3065\\
17.9400000000001	3071\\
17.9499999999998	3071\\
17.96	3074\\
17.9699999999998	3074\\
17.98	3076\\
17.9899999999998	3076\\
18	3080\\
18.0100000000002	3080\\
18.02	3082\\
18.0300000000002	3082\\
18.04	3086\\
18.0500000000002	3086\\
18.0599999999999	3088\\
18.0700000000002	3088\\
18.0799999999999	3091\\
18.0900000000001	3091\\
18.0999999999999	3093\\
18.1100000000001	3093\\
18.1199999999999	3096\\
18.1300000000001	3096\\
18.1399999999999	3099\\
18.1500000000001	3099\\
18.1599999999999	3102\\
18.1700000000001	3102\\
18.1799999999998	3104\\
18.1900000000001	3104\\
18.1999999999998	3115\\
18.21	3115\\
18.2199999999998	3117\\
18.23	3117\\
18.2399999999998	3120\\
18.25	3120\\
18.2600000000002	3122\\
18.27	3122\\
18.2800000000002	3126\\
18.29	3126\\
18.3000000000002	3129\\
18.3099999999999	3129\\
18.3200000000002	3132\\
18.3299999999999	3132\\
18.3400000000001	3134\\
18.3499999999999	3134\\
18.3600000000001	3136\\
18.3699999999999	3136\\
18.3800000000001	3139\\
18.3899999999999	3139\\
18.4000000000001	3143\\
18.4099999999999	3143\\
18.4200000000001	3145\\
18.4299999999998	3145\\
18.4400000000001	3148\\
18.4499999999998	3148\\
18.46	3151\\
18.4699999999998	3151\\
18.48	3154\\
18.4899999999998	3154\\
18.5	3156\\
18.5100000000002	3156\\
18.52	3159\\
18.5300000000002	3159\\
18.54	3169\\
18.5500000000002	3169\\
18.5599999999999	3172\\
18.5700000000002	3172\\
18.5799999999999	3174\\
18.5900000000001	3174\\
18.5999999999999	3178\\
18.6100000000001	3178\\
18.6199999999999	3180\\
18.6300000000001	3180\\
18.6399999999999	3183\\
18.6500000000001	3183\\
18.6599999999999	3186\\
18.6700000000001	3186\\
18.6799999999998	3189\\
18.6900000000001	3189\\
18.6999999999998	3191\\
18.71	3191\\
18.7199999999998	3194\\
18.73	3194\\
18.7399999999998	3196\\
18.79	3196\\
18.8000000000002	3209\\
18.8299999999999	3209\\
18.8400000000001	3210\\
18.8499999999999	3210\\
18.8600000000001	3221\\
18.8699999999999	3221\\
18.8800000000001	3223\\
18.8899999999999	3223\\
18.9000000000001	3226\\
18.9099999999999	3226\\
18.9200000000001	3229\\
18.9299999999998	3229\\
18.9400000000001	3231\\
18.9499999999998	3231\\
18.96	3234\\
18.9699999999998	3234\\
18.98	3238\\
18.9899999999998	3238\\
19	3240\\
19.0100000000002	3240\\
19.02	3243\\
19.0300000000002	3243\\
19.04	3246\\
19.0500000000002	3246\\
19.0599999999999	3248\\
19.0700000000002	3248\\
19.0799999999999	3251\\
19.0900000000001	3251\\
19.0999999999999	3254\\
19.1100000000001	3254\\
19.1199999999999	3257\\
19.1300000000001	3257\\
19.1399999999999	3260\\
19.1500000000001	3260\\
19.1599999999999	3262\\
19.1700000000001	3262\\
19.1799999999998	3265\\
19.1900000000001	3265\\
19.1999999999998	3275\\
19.21	3275\\
19.2199999999998	3278\\
19.23	3278\\
19.2399999999998	3279\\
19.25	3279\\
19.2600000000002	3283\\
19.27	3283\\
19.2800000000002	3286\\
19.29	3286\\
19.3000000000002	3289\\
19.3099999999999	3289\\
19.3200000000002	3291\\
19.3299999999999	3291\\
19.3400000000001	3294\\
19.3499999999999	3294\\
19.3600000000001	3297\\
19.3699999999999	3297\\
19.3800000000001	3301\\
19.3899999999999	3301\\
19.4000000000001	3303\\
19.4099999999999	3303\\
19.4200000000001	3306\\
19.4299999999998	3306\\
19.4400000000001	3309\\
19.4499999999998	3309\\
19.46	3311\\
19.4699999999998	3311\\
19.48	3314\\
19.4899999999998	3314\\
19.5	3316\\
19.5100000000002	3316\\
19.52	3319\\
19.5300000000002	3319\\
19.54	3328\\
19.5500000000002	3328\\
19.5599999999999	3331\\
19.5700000000002	3331\\
19.5799999999999	3335\\
19.5900000000001	3335\\
19.5999999999999	3338\\
19.6100000000001	3338\\
19.6199999999999	3340\\
19.6300000000001	3340\\
19.6399999999999	3347\\
19.6900000000001	3347\\
19.6999999999998	3349\\
19.71	3349\\
19.7199999999998	3354\\
19.73	3354\\
19.7399999999998	3357\\
19.75	3357\\
19.7600000000002	3360\\
19.77	3360\\
19.7800000000002	3363\\
19.79	3363\\
19.8000000000002	3366\\
19.8099999999999	3366\\
19.8200000000002	3368\\
19.8299999999999	3368\\
19.8400000000001	3371\\
19.8499999999999	3371\\
19.8600000000001	3380\\
19.8699999999999	3380\\
19.8800000000001	3384\\
19.8899999999999	3384\\
19.9000000000001	3386\\
19.9099999999999	3386\\
19.9200000000001	3389\\
19.9299999999998	3389\\
19.9400000000001	3392\\
19.9499999999998	3392\\
19.96	3393\\
19.9699999999998	3393\\
19.98	3397\\
19.9899999999998	3397\\
20	3400\\
20.0100000000002	3400\\
20.02	3403\\
20.0300000000002	3403\\
20.04	3405\\
20.0500000000002	3405\\
20.0599999999999	3409\\
20.0700000000002	3409\\
20.0799999999999	3411\\
20.0900000000001	3411\\
20.0999999999999	3416\\
20.1300000000001	3416\\
20.1399999999999	3420\\
20.1500000000001	3420\\
20.1599999999999	3422\\
20.1700000000001	3422\\
20.1799999999998	3425\\
20.1900000000001	3425\\
20.1999999999998	3434\\
20.21	3434\\
20.2199999999998	3438\\
20.23	3438\\
20.2399999999998	3440\\
20.25	3440\\
20.2600000000002	3443\\
20.27	3443\\
20.2800000000002	3446\\
20.29	3446\\
20.3000000000002	3448\\
20.3099999999999	3448\\
20.3200000000002	3452\\
20.3299999999999	3452\\
20.3400000000001	3454\\
20.3499999999999	3454\\
20.3600000000001	3458\\
20.3699999999999	3458\\
20.3800000000001	3460\\
20.3899999999999	3460\\
20.4000000000001	3463\\
20.4099999999999	3463\\
20.4200000000001	3466\\
20.4299999999998	3466\\
20.4400000000001	3469\\
20.4499999999998	3469\\
20.46	3471\\
20.4699999999998	3471\\
20.48	3474\\
20.4899999999998	3474\\
20.5	3478\\
20.5300000000002	3478\\
20.54	3485\\
20.5500000000002	3485\\
20.5599999999999	3498\\
20.6100000000001	3498\\
20.6199999999999	3500\\
20.6300000000001	3500\\
20.6399999999999	3503\\
20.6500000000001	3503\\
20.6599999999999	3505\\
20.6700000000001	3505\\
20.6799999999998	3509\\
20.6900000000001	3509\\
20.6999999999998	3512\\
20.71	3512\\
20.7199999999998	3514\\
20.73	3514\\
20.7399999999998	3516\\
20.75	3516\\
20.7600000000002	3520\\
20.77	3520\\
20.7800000000002	3522\\
20.79	3522\\
20.8000000000002	3525\\
20.8099999999999	3525\\
20.8200000000002	3528\\
20.8299999999999	3528\\
20.8400000000001	3530\\
20.8499999999999	3530\\
20.8600000000001	3540\\
20.8699999999999	3540\\
20.8800000000001	3541\\
20.8899999999999	3541\\
20.9000000000001	3544\\
20.9099999999999	3544\\
20.9200000000001	3546\\
20.9299999999998	3546\\
20.9400000000001	3549\\
20.9499999999998	3549\\
20.96	3550\\
20.9699999999998	3550\\
20.98	3552\\
20.9899999999998	3552\\
21	3555\\
21.0100000000002	3555\\
21.02	3556\\
21.0300000000002	3556\\
21.04	3560\\
21.0700000000002	3560\\
21.0799999999999	3561\\
21.0900000000001	3561\\
21.0999999999999	3564\\
21.1100000000001	3564\\
21.1199999999999	3565\\
21.1300000000001	3565\\
21.1399999999999	3567\\
21.1500000000001	3567\\
21.1599999999999	3570\\
21.1700000000001	3570\\
21.1799999999998	3571\\
21.1900000000001	3571\\
21.1999999999998	3777\\
21.21	3777\\
21.2199999999998	3778\\
21.23	3778\\
21.2399999999998	3780\\
21.25	3780\\
21.2600000000002	3781\\
21.27	3781\\
21.2800000000002	3782\\
21.29	3782\\
21.3000000000002	3783\\
21.3299999999999	3783\\
21.3400000000001	3788\\
21.3899999999999	3788\\
21.4000000000001	3789\\
21.4099999999999	3789\\
21.4200000000001	3790\\
21.4299999999998	3790\\
21.4400000000001	3791\\
21.4499999999998	3791\\
21.46	3792\\
21.4899999999998	3792\\
21.5	3793\\
21.5100000000002	3793\\
21.52	3799\\
21.5300000000002	3799\\
21.54	3801\\
21.73	3801\\
21.7399999999998	3800\\
21.77	3800\\
21.7800000000002	3798\\
21.8099999999999	3798\\
21.8200000000002	3802\\
21.8499999999999	3802\\
21.8600000000001	3798\\
21.8899999999999	3798\\
21.9000000000001	3797\\
21.9099999999999	3797\\
21.9200000000001	3795\\
21.9299999999998	3795\\
21.9400000000001	3793\\
21.9499999999998	3793\\
21.96	3790\\
21.9699999999998	3790\\
21.98	3787\\
21.9899999999998	3787\\
22	3644\\
22.0100000000002	3644\\
22.02	3640\\
22.0300000000002	3640\\
22.04	3638\\
22.0500000000002	3638\\
22.0599999999999	3635\\
22.0700000000002	3635\\
22.0799999999999	3630\\
22.0900000000001	3630\\
22.0999999999999	3626\\
22.1100000000001	3626\\
22.1199999999999	3628\\
22.1300000000001	3628\\
22.1399999999999	3624\\
22.1500000000001	3624\\
22.1599999999999	3619\\
22.1700000000001	3619\\
22.1799999999998	3613\\
22.1900000000001	3613\\
22.1999999999998	3607\\
22.21	3607\\
22.2199999999998	3601\\
22.23	3601\\
22.2399999999998	3598\\
22.25	3598\\
22.2600000000002	3786\\
22.27	3786\\
22.2800000000002	3780\\
22.29	3780\\
22.3000000000002	3771\\
22.3099999999999	3771\\
22.3200000000002	3764\\
22.3299999999999	3764\\
22.3400000000001	3754\\
22.3499999999999	3754\\
22.3600000000001	3743\\
22.3699999999999	3743\\
22.3800000000001	3732\\
22.3899999999999	3732\\
22.4000000000001	3728\\
22.4099999999999	3728\\
22.4200000000001	3713\\
22.4299999999998	3713\\
22.4400000000001	3698\\
22.4499999999998	3698\\
22.46	3684\\
22.4699999999998	3684\\
22.48	3668\\
22.4899999999998	3668\\
22.5	3649\\
22.5100000000002	3649\\
22.52	3629\\
22.5300000000002	3629\\
22.54	3607\\
22.5500000000002	3607\\
22.5599999999999	3475\\
22.5700000000002	3475\\
22.5799999999999	3451\\
22.5900000000001	3451\\
22.5999999999999	3426\\
22.6100000000001	3426\\
22.6199999999999	3397\\
22.6300000000001	3397\\
22.6399999999999	3366\\
22.6500000000001	3366\\
22.6599999999999	3330\\
22.6700000000001	3330\\
22.6799999999998	3296\\
22.6900000000001	3296\\
22.6999999999998	3248\\
22.71	3248\\
22.7199999999998	3195\\
22.73	3195\\
22.7399999999998	3337\\
22.75	3337\\
22.7600000000002	3262\\
22.77	3262\\
22.7800000000002	3173\\
22.79	3173\\
22.8000000000002	3063\\
22.8099999999999	3063\\
22.8200000000002	2928\\
22.8299999999999	2928\\
22.8400000000001	2766\\
22.8499999999999	2766\\
22.8600000000001	2600\\
22.8699999999999	2600\\
22.8800000000001	2425\\
22.8899999999999	2425\\
22.9000000000001	2248\\
22.9099999999999	2248\\
22.9200000000001	2064\\
22.9299999999998	2064\\
22.9400000000001	1872\\
22.9499999999998	1872\\
22.96	1671\\
22.9699999999998	1671\\
22.98	1435\\
22.9899999999998	1435\\
23	1420\\
23.0100000000002	1420\\
23.02	1316\\
23.0300000000002	1316\\
23.04	1269\\
23.0500000000002	1269\\
23.0599999999999	1197\\
23.0700000000002	1197\\
23.0799999999999	1136\\
23.0900000000001	1136\\
23.0999999999999	1073\\
23.1100000000001	1073\\
23.1199999999999	1008\\
23.1300000000001	1008\\
23.1399999999999	1152\\
23.1500000000001	1152\\
23.1599999999999	1083\\
23.1700000000001	1083\\
23.1799999999998	1018\\
23.1900000000001	1018\\
23.1999999999998	955\\
23.21	955\\
23.2199999999998	885\\
23.23	885\\
23.2399999999998	819\\
23.25	819\\
23.2600000000002	749\\
23.27	749\\
23.2800000000002	699\\
23.29	699\\
23.3000000000002	649\\
23.3099999999999	649\\
23.3200000000002	603\\
23.3299999999999	603\\
23.3400000000001	564\\
23.3499999999999	564\\
23.3600000000001	516\\
23.3699999999999	516\\
23.3800000000001	483\\
23.3899999999999	483\\
23.4000000000001	455\\
23.4099999999999	455\\
23.4200000000001	427\\
23.4299999999998	427\\
23.4400000000001	406\\
23.4499999999998	406\\
23.46	384\\
23.4699999999998	384\\
23.48	364\\
23.4899999999998	364\\
23.5	449\\
23.5100000000002	449\\
23.52	428\\
23.5300000000002	428\\
23.54	410\\
23.5500000000002	410\\
23.5599999999999	392\\
23.5700000000002	392\\
23.5799999999999	376\\
23.5900000000001	376\\
23.5999999999999	369\\
23.6100000000001	369\\
23.6199999999999	355\\
23.6300000000001	355\\
23.6399999999999	345\\
23.6500000000001	345\\
23.6599999999999	332\\
23.6700000000001	332\\
23.6799999999998	321\\
23.6900000000001	321\\
23.6999999999998	297\\
23.71	297\\
23.7199999999998	287\\
23.73	287\\
23.7399999999998	278\\
23.75	278\\
23.7600000000002	269\\
23.77	269\\
23.7800000000002	261\\
23.79	261\\
23.8000000000002	254\\
23.8099999999999	254\\
23.8200000000002	246\\
23.8299999999999	246\\
23.8400000000001	238\\
23.8499999999999	238\\
23.8600000000001	294\\
23.8699999999999	294\\
23.8800000000001	288\\
23.8899999999999	288\\
23.9000000000001	280\\
23.9099999999999	280\\
23.9200000000001	275\\
23.9299999999998	275\\
23.9400000000001	268\\
23.9699999999998	268\\
23.98	263\\
23.9899999999998	263\\
24	259\\
24.0100000000002	259\\
24.02	251\\
24.0300000000002	251\\
24.04	246\\
24.0500000000002	246\\
24.0599999999999	242\\
24.0700000000002	242\\
24.0799999999999	236\\
24.0900000000001	236\\
24.0999999999999	232\\
24.1100000000001	232\\
24.1199999999999	215\\
24.1300000000001	215\\
24.1399999999999	210\\
24.1500000000001	210\\
24.1599999999999	206\\
24.1700000000001	206\\
24.1799999999998	203\\
24.1900000000001	203\\
24.1999999999998	196\\
24.21	196\\
24.2199999999998	195\\
24.23	195\\
24.2399999999998	191\\
24.25	191\\
24.2600000000002	187\\
24.27	187\\
24.2800000000002	184\\
24.29	184\\
24.3000000000002	227\\
24.3099999999999	227\\
24.3200000000002	222\\
24.3299999999999	222\\
24.3400000000001	219\\
24.3499999999999	219\\
24.3600000000001	223\\
24.3699999999999	223\\
24.3800000000001	219\\
24.3899999999999	219\\
24.4000000000001	217\\
24.4099999999999	217\\
24.4200000000001	214\\
24.4299999999998	214\\
24.4400000000001	211\\
24.4499999999998	211\\
24.46	209\\
24.4699999999998	209\\
24.48	203\\
24.5100000000002	203\\
24.52	199\\
24.5300000000002	199\\
24.54	196\\
24.5500000000002	196\\
24.5599999999999	194\\
24.5700000000002	194\\
24.5799999999999	192\\
24.5900000000001	192\\
24.5999999999999	175\\
24.6100000000001	175\\
24.6199999999999	173\\
24.6300000000001	173\\
24.6399999999999	170\\
24.6500000000001	170\\
24.6599999999999	168\\
24.6700000000001	168\\
24.6799999999998	166\\
24.6900000000001	166\\
24.6999999999998	163\\
24.71	163\\
24.7199999999998	162\\
24.73	162\\
24.7399999999998	159\\
24.75	159\\
24.7600000000002	157\\
24.77	157\\
24.7800000000002	154\\
24.79	154\\
24.8000000000002	153\\
24.8099999999999	153\\
24.8200000000002	190\\
24.8299999999999	190\\
24.8400000000001	188\\
24.8499999999999	188\\
24.8600000000001	185\\
24.8699999999999	185\\
24.8800000000001	182\\
24.8899999999999	182\\
24.9000000000001	180\\
24.9099999999999	180\\
24.9200000000001	178\\
24.9299999999998	178\\
24.9400000000001	176\\
24.9699999999998	176\\
24.98	175\\
25.0300000000002	175\\
25.04	173\\
25.0500000000002	173\\
25.0599999999999	171\\
25.0700000000002	171\\
25.0799999999999	169\\
25.0900000000001	169\\
25.0999999999999	167\\
25.1100000000001	167\\
25.1199999999999	165\\
25.1300000000001	165\\
25.1399999999999	164\\
25.1500000000001	164\\
25.1599999999999	148\\
25.1700000000001	148\\
25.1799999999998	147\\
25.1900000000001	147\\
25.1999999999998	145\\
25.21	145\\
25.2199999999998	143\\
25.23	143\\
25.2399999999998	142\\
25.25	142\\
25.2600000000002	141\\
25.27	141\\
25.2800000000002	139\\
25.3099999999999	139\\
25.3200000000002	136\\
25.3499999999999	136\\
25.3600000000001	133\\
25.3699999999999	133\\
25.3800000000001	132\\
25.3899999999999	132\\
25.4000000000001	161\\
25.4099999999999	161\\
25.4200000000001	160\\
25.4299999999998	160\\
25.4400000000001	158\\
25.4499999999998	158\\
25.46	156\\
25.4699999999998	156\\
25.48	154\\
25.4899999999998	154\\
25.5	153\\
25.5100000000002	153\\
25.52	151\\
25.5300000000002	151\\
25.54	150\\
25.5500000000002	150\\
25.5599999999999	149\\
25.5700000000002	149\\
25.5799999999999	147\\
25.5900000000001	147\\
25.5999999999999	145\\
25.6100000000001	145\\
25.6199999999999	144\\
25.6300000000001	144\\
25.6399999999999	143\\
25.6500000000001	143\\
25.6599999999999	142\\
25.6700000000001	142\\
25.6799999999998	140\\
25.71	140\\
25.7199999999998	139\\
25.73	139\\
25.7399999999998	137\\
25.75	137\\
25.7600000000002	133\\
25.8299999999999	133\\
25.8400000000001	120\\
25.8499999999999	120\\
25.8600000000001	116\\
25.8699999999999	116\\
25.8800000000001	114\\
25.9299999999998	114\\
25.9400000000001	113\\
25.9499999999998	113\\
25.96	112\\
25.9699999999998	112\\
25.98	111\\
25.9899999999998	111\\
26	110\\
26.0100000000002	110\\
26.02	108\\
26.0500000000002	108\\
26.0599999999999	106\\
26.0700000000002	106\\
26.0799999999999	105\\
26.0900000000001	105\\
26.0999999999999	104\\
26.1100000000001	104\\
26.1199999999999	103\\
26.1300000000001	103\\
26.1399999999999	102\\
26.1500000000001	102\\
26.1599999999999	101\\
26.1700000000001	101\\
26.1799999999998	124\\
26.1900000000001	124\\
26.1999999999998	121\\
26.21	121\\
26.2199999999998	120\\
26.25	120\\
26.2600000000002	118\\
26.27	118\\
26.2800000000002	117\\
26.29	117\\
26.3000000000002	116\\
26.3099999999999	116\\
26.3200000000002	115\\
26.3299999999999	115\\
26.3400000000001	114\\
26.3499999999999	114\\
26.3600000000001	113\\
26.3699999999999	113\\
26.3800000000001	110\\
26.4299999999998	110\\
26.4400000000001	108\\
26.4499999999998	108\\
26.46	107\\
26.4899999999998	107\\
26.5	105\\
26.5100000000002	105\\
26.52	104\\
26.5500000000002	104\\
26.5599999999999	102\\
26.5700000000002	102\\
26.5799999999999	101\\
26.5900000000001	101\\
26.5999999999999	100\\
26.6100000000001	100\\
26.6199999999999	98\\
26.6500000000001	98\\
26.6599999999999	97\\
26.6700000000001	97\\
26.6799999999998	96\\
26.6900000000001	96\\
26.6999999999998	95\\
26.71	95\\
26.7199999999998	94\\
26.73	94\\
26.7399999999998	93\\
26.75	93\\
26.7600000000002	92\\
26.77	92\\
26.7800000000002	91\\
26.79	91\\
26.8000000000002	90\\
26.8099999999999	90\\
26.8200000000002	89\\
26.8299999999999	89\\
26.8400000000001	88\\
26.8499999999999	88\\
26.8600000000001	87\\
26.8699999999999	87\\
26.8800000000001	86\\
26.9099999999999	86\\
26.9200000000001	84\\
26.9499999999998	84\\
26.96	83\\
26.9699999999998	83\\
26.98	82\\
26.9899999999998	82\\
27	81\\
27.0100000000002	81\\
27.02	79\\
27.0300000000002	79\\
27.04	77\\
27.1500000000001	77\\
27.1599999999999	70\\
27.29	70\\
27.3000000000002	68\\
27.3099999999999	68\\
27.3200000000002	67\\
27.3299999999999	67\\
27.3400000000001	66\\
27.3499999999999	66\\
27.3600000000001	65\\
27.3699999999999	65\\
27.3800000000001	64\\
27.3899999999999	64\\
27.4000000000001	63\\
27.4099999999999	63\\
27.4200000000001	62\\
27.4299999999998	62\\
27.4400000000001	61\\
27.4699999999998	61\\
27.48	60\\
27.4899999999998	60\\
27.5	59\\
27.5300000000002	59\\
27.54	58\\
27.5500000000002	58\\
27.5599999999999	57\\
27.5900000000001	57\\
27.5999999999999	55\\
27.6300000000001	55\\
27.6399999999999	54\\
27.6500000000001	54\\
27.6599999999999	53\\
27.6900000000001	53\\
27.6999999999998	52\\
27.71	52\\
27.7199999999998	51\\
27.75	51\\
27.7600000000002	49\\
27.8099999999999	49\\
27.8200000000002	48\\
27.8299999999999	48\\
27.8400000000001	47\\
27.8699999999999	47\\
27.8800000000001	46\\
27.8899999999999	46\\
27.9000000000001	45\\
27.9299999999998	45\\
27.9400000000001	43\\
27.9899999999998	43\\
28	42\\
28.0100000000002	42\\
28.02	41\\
28.0500000000002	41\\
28.0599999999999	40\\
28.1100000000001	40\\
28.1199999999999	39\\
28.1300000000001	39\\
28.1399999999999	38\\
28.1500000000001	38\\
28.1599999999999	37\\
30	37\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
30	37\\
};
\end{axis}
\end{tikzpicture}%

==> figures/pomdp_hidden.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.951\fwidth,
height=0.276\fwidth,
scale only axis,
xmin=-143.852912648768,
xmax=-83.7717380880809,
xlabel style={font=\color{white!15!black}},
xlabel={East [m]},
ymin=-171.810335641493,
ymax=-153.421716577235,
ylabel style={font=\color{white!15!black}},
ylabel={North [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
name=plotA
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-115.155845034182	-160.522015698495\\
-114.479103491934	-162.589053648073\\
-118.952458723503	-164.05361568916\\
-119.629200265751	-161.986577739582\\
-115.155845034182	-160.522015698495\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-89.1983173552544	-153.363163451385\\
-144.081738775083	-171.331818193841\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-83.7166823545864	-157.250537593328\\
-128.383709310984	-171.874377816626\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-94.9853718374272	-153.363811806845\\
-143.92902903433	-169.387806945139\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-89.0753619233715	-153.412525422669\\
-91.5120377248669	-154.24602041994\\
-92.5365129631521	-154.584985854061\\
-93.3175394925249	-154.835935685619\\
-94.9698270221657	-155.36430154495\\
-98.8629643864976	-156.630464341162\\
-99.582730388782	-156.871841771407\\
-100.419698679645	-157.157726723985\\
-101.108489850475	-157.390963954277\\
-102.90763292086	-157.991319484648\\
-103.263061447659	-158.11266601507\\
-106.907323027447	-159.335114110612\\
-107.375198300476	-159.498470961688\\
-108.075038496908	-159.734193234414\\
-108.711941618299	-159.949386716937\\
-109.045482920022	-160.061658971249\\
-109.123487763383	-160.087087000112\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-109.123487763383	-160.087087000112\\
-109.200770175513	-160.111872197855\\
-109.275810002503	-160.135607425043\\
-109.348768964374	-160.158421907783\\
-109.419803172128	-160.180412843421\\
-109.489057402212	-160.201666766751\\
-109.556665798764	-160.222260977295\\
-109.622752606149	-160.242264592254\\
-109.687432857679	-160.261739473737\\
-109.750813020949	-160.280741049388\\
-109.812994522286	-160.299310118838\\
-109.999694184328	-160.355218296678\\
-110.227325016382	-160.423742866841\\
-110.444802818119	-160.489378858115\\
-110.6549894202	-160.552881614848\\
-110.859794076719	-160.615255738775\\
-111.060653929741	-160.677032795286\\
-111.258655424231	-160.738436934557\\
-111.454612496106	-160.799532261424\\
-111.649149454981	-160.860247681864\\
-111.842762995276	-160.92038762172\\
-112.035571304084	-160.98054241465\\
-112.227418227483	-161.041873843328\\
-112.418809417483	-161.103330429012\\
-112.609811982851	-161.165062077353\\
-112.800498154353	-161.227103634924\\
-112.990901115203	-161.289537649932\\
-113.181023029675	-161.352489897421\\
-113.37112545783	-161.415256768857\\
-113.561242900565	-161.477801488037\\
-113.751297567799	-161.54041104203\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-109.123487763383	-160.087087000112\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-109.123487763383	-160.087087000112\\
-110.299088115387	-160.484010736325\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-109.123487763383	-160.087087000112\\
-107.60168788799	-159.573274213921\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-110.044772858867	-161.237236300351\\
-110.553403371906	-159.7307851723\\
};
\addplot [color=white!80!black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-107.347372631471	-160.326499777947\\
-107.85600314451	-158.820048649896\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-110.859823898533	-159.823015649161\\
-110.24698284528	-159.638554695439\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-108.159188277199	-158.922414539313\\
-107.55281801182	-158.717682760479\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-110.351193385494	-161.329466777212\\
-109.738352332241	-161.14500582349\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-107.65055776416	-160.428865667364\\
-107.044187498781	-160.22413388853\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.276\fwidth,
at=(plotA.below south west), anchor=above north west,
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.5,
ymax=10.5,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Longitudinal\\[1ex]Speed [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
name=plotB
]
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.93	5.275798997259\\
2.96	8.07833746426892\\
3.09	8.42568777469419\\
3.15	8.56895765407722\\
3.21	8.69918917864197\\
3.27	8.81756892521377\\
3.33	8.92517568784094\\
3.39	9.0229898537775\\
3.41	9.0535748337803\\
3.42	9.052729540129\\
3.43	9.06767439225893\\
3.45	9.06555578289283\\
3.46	9.08029826785095\\
3.47	9.07903143195368\\
3.48	9.09356158697954\\
3.49	9.07630904793957\\
3.5	9.07510578732395\\
3.52	9.04145017159604\\
3.53	9.00924333010068\\
3.54	8.99332048895602\\
3.55	8.96187218874356\\
3.56	8.96247468141527\\
3.57	8.93151231920719\\
3.58	8.93259372802421\\
3.59	8.90210388767179\\
3.61	8.8112546380198\\
3.62	8.75112533954383\\
3.63	8.70772297957697\\
3.64	8.6807814767042\\
3.66	8.59685920099988\\
3.67	8.57166616725479\\
3.68	8.5784179492198\\
3.7	8.43751871221294\\
3.71	8.44639081331748\\
3.75	8.1565069667559\\
3.76	8.18362579770607\\
3.78	8.05414036186747\\
3.79	7.97134061209171\\
3.8	7.9983893108323\\
3.81	7.92958558859875\\
3.84	7.67214594431184\\
3.85	7.61419827777963\\
3.86	7.53267288260121\\
3.87	7.47671761156329\\
3.9	7.22304625660918\\
3.91	7.25018150287087\\
3.93	7.09621100926785\\
3.94	7.12313739165281\\
3.95	7.07378714348596\\
3.98	6.82146461948486\\
3.99	6.84864206684685\\
4	6.77887572287842\\
4.01	6.80607868166295\\
4.02	6.73616501302456\\
4.03	6.69275792462614\\
4.04	6.61331125842167\\
4.05	6.57190692274886\\
4.14	5.84587602252244\\
4.15	5.87299257871224\\
4.16	5.80533060845861\\
4.17	5.8323905300998\\
4.19	5.77505821443239\\
4.21	5.62555884484949\\
4.22	5.65286862504996\\
4.23	5.58612077894103\\
4.25	5.64067277127117\\
4.26	5.5740843423916\\
4.27	5.60134668613406\\
4.28	5.53480116256219\\
4.29	5.51057911857229\\
4.3	5.43941334304139\\
4.32	5.49371924651838\\
4.39	5.02438778420061\\
4.41	5.07893914272269\\
4.45	4.82785696063777\\
4.47	4.88239106413869\\
4.48	4.82099677985337\\
4.49	4.84822918566437\\
4.51	4.72771355344553\\
4.52	4.75488648381335\\
4.56	4.52324657593563\\
4.57	4.51490475840437\\
4.59	4.40470405183908\\
4.61	4.45926359154027\\
4.65	4.24583873981038\\
4.66	4.27299128673178\\
4.67	4.22132889743736\\
4.68	4.2484457867941\\
4.71	4.09694429878598\\
4.72	4.12425629821293\\
4.75	3.97865901426281\\
4.76	4.00581873203578\\
4.77	4.00575004589543\\
4.78	3.95831775148207\\
4.79	3.98554185975281\\
4.82	3.84626388600968\\
4.83	3.87354082620117\\
4.84	3.82824571833551\\
4.86	3.88268549743771\\
4.91	3.66233263307131\\
4.93	3.57898398003991\\
4.94	3.60629745944114\\
4.95	3.61250499520443\\
4.96	3.63970500561147\\
5.01	3.43784284091939\\
5.04	3.32417904923022\\
5.05	3.35148820372308\\
5.1	3.17149204443904\\
5.11	3.19876860398038\\
5.12	3.16401736432176\\
5.13	3.19129971536912\\
5.18	3.02366351895243\\
5.19	3.05097864491695\\
5.2	3.01862081106774\\
5.21	3.0339297032358\\
5.23	2.97015360250176\\
5.24	2.99744351362547\\
5.25	2.96592141826658\\
5.26	2.98216890361094\\
5.31	2.83044602149247\\
5.35	2.71731472124354\\
5.36	2.74465656139268\\
5.39	2.66319966427372\\
5.41	2.71766377612074\\
5.43	2.66375916537798\\
5.44	2.69107934132126\\
5.47	2.6119613939255\\
5.48	2.6338156165987\\
5.5	2.68209865720667\\
5.55	2.55278791161117\\
5.56	2.58005847117624\\
5.58	2.53037516613334\\
5.59	2.55319920720259\\
5.62	2.48052623352456\\
5.63	2.50778632514577\\
5.68	2.39201213088625\\
5.69	2.36999002205373\\
5.7	2.39728145396198\\
5.72	2.35330221970951\\
5.73	2.38064945054597\\
5.75	2.33744326144175\\
5.77	2.39196797834619\\
5.82	2.28557761652676\\
5.83	2.31290039687747\\
5.84	2.29217663116308\\
5.85	2.31912090449456\\
5.86	2.29814131113979\\
5.87	2.32498562290713\\
5.92	2.22377504262716\\
5.93	2.20435698938501\\
5.94	2.23163441577097\\
5.96	2.19300990161089\\
5.98	2.24767748401132\\
6.01	2.18962385454331\\
6.04	2.27128658909693\\
6.06	2.23148540598796\\
6.08	2.28520034373263\\
6.09	2.26516374791419\\
6.1	2.29248964771505\\
6.16	2.1740854394998\\
6.17	2.2009629097578\\
6.19	2.16273296394934\\
6.22	2.24384747577868\\
6.27	2.14779070047713\\
6.3	2.09418640884449\\
6.32	2.14823463583814\\
6.33	2.13012330760543\\
6.34	2.15740298902081\\
6.36	2.12122187448191\\
6.37	2.1477144786236\\
6.43	2.04231556161884\\
6.45	2.00968705657619\\
6.47	2.06359943843819\\
6.48	2.04677010518996\\
6.49	2.07411429540197\\
6.51	2.04046602036821\\
6.53	2.09409863508833\\
6.55	2.05987209038266\\
6.57	2.11303551225297\\
6.6	2.06117972480583\\
6.62	2.11419061975595\\
6.65	2.06207112495404\\
6.66	2.08850638354501\\
6.69	2.03606619903018\\
6.74	1.95397079208333\\
6.75	1.98103419020535\\
6.78	1.93295854637662\\
6.82	1.87419797742227\\
6.83	1.90130753113966\\
6.89	1.81845396383818\\
6.9	1.84574430400274\\
6.92	1.81908396808153\\
6.93	1.84641781653773\\
6.97	1.79403115680962\\
6.98	1.82131863507866\\
7.01	1.78276135913842\\
7.02	1.81011135384689\\
7.08	1.73551630720521\\
7.09	1.76236948519319\\
7.11	1.73853170179074\\
7.12	1.76587883486438\\
7.16	1.71821951606061\\
7.17	1.74530171520879\\
7.19	1.72185437322023\\
7.2	1.74905624295331\\
7.26	1.67997070256827\\
7.31	1.81590733754895\\
7.35	1.76485964668209\\
7.36	1.75261709235812\\
7.37	1.77960461941488\\
7.38	1.76730449519982\\
7.39	1.79456836768728\\
7.46	1.71013987367246\\
7.47	1.6981355835544\\
7.48	1.72540163982253\\
7.55	1.64845219010266\\
7.56	1.63808716104439\\
7.57	1.66534107592743\\
7.6	1.6342606240103\\
7.61	1.66144723927927\\
7.63	1.64043869605095\\
7.66	1.72230622177273\\
7.7	1.67733519664814\\
7.71	1.70465346669474\\
7.74	1.67167233220024\\
7.76	1.72601572999861\\
7.81	1.66990778826825\\
7.82	1.69721539801868\\
7.86	1.65321784306088\\
7.88	1.70756562154157\\
7.9	1.68538385597199\\
7.91	1.71250160616582\\
7.94	1.67889746286111\\
7.98	1.7874132856082\\
8	1.76250786184685\\
8.01	1.78870076401921\\
8.03	1.76421369825316\\
8.04	1.79110727812614\\
8.06	1.7644524244823\\
8.07	1.79184512081825\\
8.15	1.69467056108707\\
8.17	1.74845470035917\\
8.19	1.72467745286642\\
8.2	1.75194867806963\\
8.23	1.71516437506142\\
8.26	1.68016848433251\\
8.27	1.70726154185616\\
8.33	1.64058038309195\\
8.39	1.57975413499102\\
8.4	1.60710933999959\\
8.42	1.58742435717946\\
8.43	1.61436031752189\\
8.44	1.60431911233098\\
8.45	1.63167197434066\\
8.47	1.61165873773036\\
8.48	1.63894822902321\\
8.52	1.59894790737233\\
8.53	1.62628680745078\\
8.56	1.59629139345616\\
8.57	1.62365489147338\\
8.58	1.61374627571381\\
8.59	1.64041709523059\\
8.6	1.63030342293689\\
8.61	1.65755981180745\\
8.63	1.63674591007348\\
8.64	1.66386397180275\\
8.67	1.63287922304159\\
8.68	1.66022810841821\\
8.69	1.64977206782515\\
8.7	1.67706022510139\\
8.76	1.61539220848738\\
8.77	1.64274400862615\\
8.78	1.63239430769115\\
8.79	1.65963996482119\\
8.83	1.61890908865383\\
8.84	1.64626677337047\\
8.9	1.5872046326246\\
8.91	1.61432073398561\\
8.92	1.60467073401473\\
8.93	1.63203102678555\\
8.97	1.59273408423115\\
8.98	1.62002589489714\\
9.01	1.59096236035355\\
9.04	1.67257714754968\\
9.06	1.65127831391225\\
9.07	1.67862528341968\\
9.11	1.6358968984598\\
9.13	1.61522563412922\\
9.15	1.6698274649434\\
9.17	1.64846953146494\\
9.18	1.67565511201391\\
9.22	1.63373565060072\\
9.23	1.66050865010691\\
9.25	1.63976149161965\\
9.26	1.66667781101768\\
9.3	1.62457872078489\\
9.31	1.65185730585065\\
9.33	1.63010427828698\\
9.34	1.65744155825497\\
9.41	1.5873370217276\\
9.42	1.57795724318985\\
9.43	1.60514546605717\\
9.44	1.59555665573489\\
9.46	1.65001147519986\\
9.51	1.59978734250469\\
9.52	1.62677159865443\\
9.54	1.60662306327485\\
9.55	1.6339325532281\\
9.56	1.62392622613314\\
9.58	1.67852731764963\\
9.6	1.65726380399698\\
9.61	1.68460320653583\\
9.65	1.6424304654244\\
9.66	1.66975046725311\\
9.73	1.59876671089782\\
9.8	1.53519188563874\\
9.81	1.52661012636541\\
9.83	1.5812094778429\\
9.84	1.57199636376315\\
9.85	1.59927083214337\\
9.86	1.58981029899677\\
9.87	1.61717378165074\\
9.94	1.55161219228017\\
9.95	1.57897812032167\\
9.97	1.56077971811839\\
9.98	1.58813231993369\\
10.02	1.55150765264712\\
10.04	1.60563977735731\\
10.06	1.58660406412176\\
10.07	1.61398802000637\\
10.1	1.5847990245027\\
10.11	1.61194026320263\\
10.14	1.58285323281163\\
10.16	1.637531809482\\
10.21	1.58849009369285\\
10.24	1.67024426090458\\
10.25	1.65969585244936\\
10.26	1.68704604698183\\
10.29	1.65495329283393\\
10.3	1.68222592532693\\
10.32	1.66095937223026\\
10.33	1.6883116675873\\
10.36	1.65594196771188\\
10.4	1.76461704968044\\
10.42	1.74077203415338\\
10.43	1.76747222529606\\
10.47	1.72029258036638\\
10.48	1.74646427427224\\
10.5	1.72264840597178\\
10.51	1.75005273707373\\
10.53	1.72462475996782\\
10.55	1.7790956073989\\
10.56	1.76693083987036\\
10.58	1.82022722495537\\
10.59	1.80739346975684\\
10.6	1.83452796844416\\
10.61	1.82132944847974\\
10.62	1.84873145468534\\
10.63	1.83333496735712\\
10.65	1.88736714096801\\
10.73	1.77826941056066\\
10.74	1.80566653167945\\
10.76	1.77899976154166\\
10.77	1.8063720905387\\
10.81	1.75548275157607\\
10.83	1.73175012385661\\
10.84	1.75913183794237\\
10.88	1.71162200274469\\
10.89	1.7387214710452\\
10.9	1.72703974427604\\
10.91	1.75394344170077\\
10.93	1.73037963082772\\
10.94	1.75691570490907\\
10.95	1.74496615955893\\
10.96	1.77223674589368\\
10.97	1.7600677806986\\
10.98	1.78737926262168\\
11	1.76120999602626\\
11.02	1.81571818994338\\
11.09	1.7273756048232\\
11.1	1.75434811312972\\
11.13	1.71903136800531\\
11.14	1.74625072905078\\
11.2	1.67774058000337\\
11.21	1.66708131569374\\
11.22	1.69423942374718\\
11.27	1.64056691724557\\
11.28	1.6675859317648\\
11.31	1.63628299454363\\
11.32	1.66368440433347\\
11.33	1.65303907095232\\
11.34	1.68042786348601\\
11.35	1.66945280285204\\
11.38	1.75128019166841\\
11.4	1.72723914396916\\
11.41	1.75464010878483\\
11.42	1.74258129864076\\
11.43	1.76992065192315\\
11.44	1.75777003024731\\
11.45	1.78445213614061\\
11.48	1.74784156267997\\
11.49	1.77514243442034\\
11.53	1.72690225098108\\
11.57	1.83587502771116\\
11.59	1.80960769981404\\
11.61	1.86421011239877\\
11.62	1.85062020200605\\
11.65	1.93242029274171\\
11.68	1.88901926831948\\
11.69	1.91600232378348\\
11.73	1.85952923638293\\
11.74	1.88596686517412\\
11.81	1.79081740577727\\
11.86	1.7280145433949\\
11.87	1.7550159703599\\
11.94	1.67345027089648\\
11.99	1.62161879810688\\
12	1.64875078842117\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
12	1.64875078842117\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.276\fwidth,
at=(plotB.below south west), anchor=above north west,
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=4000,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Number Unobservable\\[1ex]Tiles [count]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0100000000002183	0\\
0.0199999999999818	569\\
0.329999999999927	569\\
0.340000000000146	576\\
0.369999999999891	576\\
0.380000000000109	577\\
0.570000000000164	577\\
0.579999999999927	578\\
0.590000000000146	578\\
0.599999999999909	585\\
0.730000000000018	585\\
0.739999999999782	586\\
0.769999999999982	586\\
0.7800000000002	593\\
0.849999999999909	593\\
0.860000000000127	594\\
0.909999999999854	594\\
0.920000000000073	601\\
0.949999999999818	601\\
0.960000000000036	602\\
1.05000000000018	602\\
1.05999999999995	610\\
1.13000000000011	610\\
1.13999999999987	611\\
1.15000000000009	611\\
1.15999999999985	618\\
1.21000000000004	618\\
1.2199999999998	619\\
1.25	619\\
1.26000000000022	626\\
1.28999999999996	626\\
1.30000000000018	627\\
1.34999999999991	627\\
1.36000000000013	635\\
1.38999999999987	635\\
1.40000000000009	636\\
1.42999999999984	636\\
1.44000000000005	644\\
1.44999999999982	644\\
1.46000000000004	645\\
1.48999999999978	645\\
1.5	647\\
1.51000000000022	647\\
1.51999999999998	654\\
1.55000000000018	654\\
1.55999999999995	656\\
1.59000000000015	656\\
1.59999999999991	664\\
1.61000000000013	664\\
1.61999999999989	665\\
1.63000000000011	665\\
1.63999999999987	666\\
1.67000000000007	666\\
1.67999999999984	674\\
1.69000000000005	674\\
1.69999999999982	675\\
1.73000000000002	675\\
1.73999999999978	677\\
1.75	677\\
1.76000000000022	684\\
1.76999999999998	684\\
1.7800000000002	686\\
1.80999999999995	686\\
1.82000000000016	694\\
1.82999999999993	694\\
1.84000000000015	695\\
1.84999999999991	695\\
1.86000000000013	696\\
1.86999999999989	696\\
1.88000000000011	703\\
1.88999999999987	703\\
1.90000000000009	705\\
1.92999999999984	705\\
1.94000000000005	707\\
1.94999999999982	707\\
1.96000000000004	714\\
1.9699999999998	714\\
1.98000000000002	716\\
1.98999999999978	716\\
2	717\\
2.01000000000022	717\\
2.01999999999998	724\\
2.0300000000002	724\\
2.03999999999996	726\\
2.07000000000016	726\\
2.07999999999993	735\\
2.11000000000013	735\\
2.11999999999989	736\\
2.13000000000011	736\\
2.13999999999987	744\\
2.15000000000009	744\\
2.15999999999985	745\\
2.17000000000007	745\\
2.17999999999984	753\\
2.19000000000005	753\\
2.19999999999982	754\\
2.21000000000004	754\\
2.2199999999998	755\\
2.23000000000002	755\\
2.23999999999978	763\\
2.25	763\\
2.26000000000022	764\\
2.26999999999998	764\\
2.2800000000002	765\\
2.28999999999996	765\\
2.30000000000018	773\\
2.30999999999995	773\\
2.32000000000016	774\\
2.32999999999993	774\\
2.34000000000015	782\\
2.34999999999991	782\\
2.36000000000013	783\\
2.36999999999989	783\\
2.38000000000011	784\\
2.38999999999987	784\\
2.40000000000009	791\\
2.40999999999985	791\\
2.42000000000007	793\\
2.42999999999984	793\\
2.44000000000005	794\\
2.44999999999982	794\\
2.46000000000004	802\\
2.4699999999998	802\\
2.48000000000002	803\\
2.48999999999978	803\\
2.5	811\\
2.51000000000022	811\\
2.51999999999998	812\\
2.5300000000002	812\\
2.53999999999996	820\\
2.55000000000018	820\\
2.55999999999995	821\\
2.57000000000016	821\\
2.57999999999993	823\\
2.59000000000015	823\\
2.59999999999991	830\\
2.61000000000013	830\\
2.61999999999989	831\\
2.63000000000011	831\\
2.63999999999987	839\\
2.65000000000009	839\\
2.65999999999985	840\\
2.67000000000007	840\\
2.67999999999984	849\\
2.71000000000004	849\\
2.7199999999998	851\\
2.73000000000002	851\\
2.73999999999978	858\\
2.75	858\\
2.76000000000022	860\\
2.76999999999998	860\\
2.7800000000002	868\\
2.78999999999996	868\\
2.80000000000018	869\\
2.80999999999995	869\\
2.82000000000016	877\\
2.82999999999993	877\\
2.84000000000015	879\\
2.84999999999991	879\\
2.86000000000013	887\\
2.86999999999989	887\\
2.88000000000011	890\\
2.88999999999987	890\\
2.90000000000009	898\\
2.90999999999985	898\\
2.92000000000007	900\\
2.92999999999984	900\\
2.94000000000005	902\\
2.94999999999982	902\\
2.96000000000004	910\\
2.9699999999998	910\\
2.98000000000002	913\\
2.98999999999978	913\\
3	920\\
3.01000000000022	920\\
3.01999999999998	923\\
3.0300000000002	923\\
3.03999999999996	932\\
3.05000000000018	932\\
3.05999999999995	934\\
3.07000000000016	934\\
3.07999999999993	1043\\
3.09000000000015	1043\\
3.09999999999991	1046\\
3.11000000000013	1046\\
3.11999999999989	1055\\
3.13000000000011	1055\\
3.13999999999987	1059\\
3.15000000000009	1059\\
3.15999999999985	1067\\
3.17000000000007	1067\\
3.17999999999984	1070\\
3.19000000000005	1070\\
3.19999999999982	1079\\
3.21000000000004	1079\\
3.2199999999998	1089\\
3.23000000000002	1089\\
3.23999999999978	1092\\
3.25	1092\\
3.26000000000022	1101\\
3.26999999999998	1101\\
3.2800000000002	1104\\
3.28999999999996	1104\\
3.30000000000018	1112\\
3.30999999999995	1112\\
3.32000000000016	1116\\
3.32999999999993	1116\\
3.34000000000015	1125\\
3.34999999999991	1125\\
3.36000000000013	1128\\
3.36999999999989	1128\\
3.38000000000011	1137\\
3.38999999999987	1137\\
3.40000000000009	1140\\
3.40999999999985	1140\\
3.42000000000007	1149\\
3.42999999999984	1149\\
3.44000000000005	1152\\
3.44999999999982	1152\\
3.46000000000004	1161\\
3.4699999999998	1161\\
3.48000000000002	1171\\
3.48999999999978	1171\\
3.5	1173\\
3.51000000000022	1173\\
3.51999999999998	1181\\
3.5300000000002	1181\\
3.53999999999996	1184\\
3.55000000000018	1184\\
3.55999999999995	1194\\
3.57000000000016	1194\\
3.57999999999993	1195\\
3.59000000000015	1195\\
3.59999999999991	1204\\
3.61000000000013	1204\\
3.61999999999989	1209\\
3.63000000000011	1209\\
3.63999999999987	1216\\
3.65000000000009	1216\\
3.65999999999985	1217\\
3.67000000000007	1217\\
3.67999999999984	1226\\
3.69000000000005	1226\\
3.69999999999982	1229\\
3.71000000000004	1229\\
3.7199999999998	1237\\
3.73000000000002	1237\\
3.73999999999978	1239\\
3.75	1239\\
3.76000000000022	1248\\
3.76999999999998	1248\\
3.7800000000002	1252\\
3.78999999999996	1252\\
3.80000000000018	1261\\
3.80999999999995	1261\\
3.82000000000016	1264\\
3.82999999999993	1264\\
3.84000000000015	1274\\
3.84999999999991	1274\\
3.86000000000013	1277\\
3.86999999999989	1277\\
3.88000000000011	1287\\
3.88999999999987	1287\\
3.90000000000009	1289\\
3.90999999999985	1289\\
3.92000000000007	1300\\
3.92999999999984	1300\\
3.94000000000005	1303\\
3.94999999999982	1303\\
3.96000000000004	1309\\
3.9699999999998	1309\\
3.98000000000002	1316\\
3.98999999999978	1316\\
4	1321\\
4.01000000000022	1321\\
4.01999999999998	1331\\
4.0300000000002	1331\\
4.03999999999996	1335\\
4.05000000000018	1335\\
4.05999999999995	1339\\
4.07000000000016	1339\\
4.07999999999993	1350\\
4.09000000000015	1350\\
4.09999999999991	1353\\
4.11000000000013	1353\\
4.11999999999989	1363\\
4.13000000000011	1363\\
4.13999999999987	1368\\
4.15000000000009	1368\\
4.15999999999985	1372\\
4.17000000000007	1372\\
4.17999999999984	1382\\
4.19000000000005	1382\\
4.19999999999982	1389\\
4.21000000000004	1389\\
4.2199999999998	1390\\
4.23000000000002	1390\\
4.23999999999978	1400\\
4.25	1400\\
4.26000000000022	1405\\
4.26999999999998	1405\\
4.2800000000002	1409\\
4.28999999999996	1409\\
4.30000000000018	1419\\
4.30999999999995	1419\\
4.32000000000016	1423\\
4.32999999999993	1423\\
4.34000000000015	1430\\
4.34999999999991	1430\\
4.36000000000013	1440\\
4.36999999999989	1440\\
4.38000000000011	1444\\
4.38999999999987	1444\\
4.40000000000009	1450\\
4.40999999999985	1450\\
4.42000000000007	1455\\
4.42999999999984	1455\\
4.44000000000005	1463\\
4.44999999999982	1463\\
4.46000000000004	1470\\
4.4699999999998	1470\\
4.48000000000002	1475\\
4.48999999999978	1475\\
4.5	1486\\
4.51000000000022	1486\\
4.51999999999998	1490\\
4.5300000000002	1490\\
4.53999999999996	1495\\
4.55000000000018	1495\\
4.55999999999995	1499\\
4.57000000000016	1499\\
4.57999999999993	1510\\
4.59000000000015	1510\\
4.59999999999991	1511\\
4.61000000000013	1511\\
4.61999999999989	1516\\
4.63000000000011	1516\\
4.63999999999987	1526\\
4.65000000000009	1526\\
4.65999999999985	1530\\
4.67000000000007	1530\\
4.67999999999984	1534\\
4.69000000000005	1534\\
4.69999999999982	1538\\
4.71000000000004	1538\\
4.7199999999998	1548\\
4.73000000000002	1548\\
4.73999999999978	1551\\
4.75	1551\\
4.76000000000022	1558\\
4.78999999999996	1558\\
4.80000000000018	1567\\
4.80999999999995	1567\\
4.82000000000016	1571\\
4.82999999999993	1571\\
4.84000000000015	1576\\
4.84999999999991	1576\\
4.86000000000013	1579\\
4.86999999999989	1579\\
4.88000000000011	1584\\
4.88999999999987	1584\\
4.90000000000009	1593\\
4.90999999999985	1593\\
4.92000000000007	1598\\
4.92999999999984	1598\\
4.94000000000005	1601\\
4.94999999999982	1601\\
4.96000000000004	1605\\
4.9699999999998	1605\\
4.98000000000002	1614\\
4.98999999999978	1614\\
5	1618\\
5.01000000000022	1618\\
5.01999999999998	1622\\
5.0300000000002	1622\\
5.03999999999996	1626\\
5.05000000000018	1626\\
5.05999999999995	1628\\
5.07000000000016	1628\\
5.07999999999993	1637\\
5.09000000000015	1637\\
5.09999999999991	1641\\
5.11000000000013	1641\\
5.11999999999989	1645\\
5.13000000000011	1645\\
5.13999999999987	1648\\
5.15000000000009	1648\\
5.15999999999985	1651\\
5.17000000000007	1651\\
5.17999999999984	1660\\
5.19000000000005	1660\\
5.19999999999982	1661\\
5.21000000000004	1661\\
5.2199999999998	1668\\
5.23000000000002	1668\\
5.23999999999978	1671\\
5.25	1671\\
5.26000000000022	1673\\
5.26999999999998	1673\\
5.2800000000002	1677\\
5.28999999999996	1677\\
5.30000000000018	1686\\
5.30999999999995	1686\\
5.32000000000016	1689\\
5.32999999999993	1689\\
5.34000000000015	1691\\
5.34999999999991	1691\\
5.36000000000013	1695\\
5.36999999999989	1695\\
5.38000000000011	1698\\
5.38999999999987	1698\\
5.40000000000009	1700\\
5.40999999999985	1700\\
5.42000000000007	1710\\
5.42999999999984	1710\\
5.44000000000005	1713\\
5.44999999999982	1713\\
5.46000000000004	1718\\
5.48999999999978	1718\\
5.5	1723\\
5.51000000000022	1723\\
5.51999999999998	1726\\
5.5300000000002	1726\\
5.53999999999996	1736\\
5.55000000000018	1736\\
5.55999999999995	1739\\
5.57000000000016	1739\\
5.57999999999993	1742\\
5.59000000000015	1742\\
5.59999999999991	1745\\
5.61000000000013	1745\\
5.61999999999989	1749\\
5.63000000000011	1749\\
5.63999999999987	1751\\
5.65000000000009	1751\\
5.65999999999985	1756\\
5.67000000000007	1756\\
5.67999999999984	1764\\
5.69000000000005	1764\\
5.69999999999982	1768\\
5.71000000000004	1768\\
5.7199999999998	1771\\
5.73000000000002	1771\\
5.73999999999978	1773\\
5.75	1773\\
5.76000000000022	1776\\
5.76999999999998	1776\\
5.7800000000002	1777\\
5.78999999999996	1777\\
5.80000000000018	1785\\
5.80999999999995	1785\\
5.82000000000016	1791\\
5.82999999999993	1791\\
5.84000000000015	1794\\
5.84999999999991	1794\\
5.86000000000013	1796\\
5.86999999999989	1796\\
5.88000000000011	1799\\
5.88999999999987	1799\\
5.90000000000009	1802\\
5.90999999999985	1802\\
5.92000000000007	1806\\
5.92999999999984	1806\\
5.94000000000005	1808\\
5.94999999999982	1808\\
5.96000000000004	1817\\
5.9699999999998	1817\\
5.98000000000002	1818\\
5.98999999999978	1818\\
6	1821\\
6.01000000000022	1821\\
6.01999999999998	1824\\
6.0300000000002	1824\\
6.03999999999996	1828\\
6.05000000000018	1828\\
6.05999999999995	1829\\
6.07000000000016	1829\\
6.07999999999993	1831\\
6.09000000000015	1831\\
6.09999999999991	1834\\
6.11000000000013	1834\\
6.11999999999989	1843\\
6.13000000000011	1843\\
6.13999999999987	1844\\
6.15000000000009	1844\\
6.15999999999985	1847\\
6.17000000000007	1847\\
6.17999999999984	1850\\
6.21000000000004	1850\\
6.2199999999998	1853\\
6.23000000000002	1853\\
6.23999999999978	1856\\
6.25	1856\\
6.26000000000022	1865\\
6.26999999999998	1865\\
6.2800000000002	1867\\
6.28999999999996	1867\\
6.30000000000018	1870\\
6.30999999999995	1870\\
6.32000000000016	1873\\
6.32999999999993	1873\\
6.34000000000015	1875\\
6.34999999999991	1875\\
6.36000000000013	1878\\
6.36999999999989	1878\\
6.38000000000011	1880\\
6.38999999999987	1880\\
6.40000000000009	1881\\
6.40999999999985	1881\\
6.42000000000007	1891\\
6.42999999999984	1891\\
6.44000000000005	1893\\
6.44999999999982	1893\\
6.46000000000004	1896\\
6.4699999999998	1896\\
6.48000000000002	1898\\
6.48999999999978	1898\\
6.5	1901\\
6.51000000000022	1901\\
6.51999999999998	1903\\
6.5300000000002	1903\\
6.53999999999996	1905\\
6.55000000000018	1905\\
6.55999999999995	1909\\
6.57000000000016	1909\\
6.57999999999993	1917\\
6.59000000000015	1917\\
6.59999999999991	1920\\
6.61000000000013	1920\\
6.61999999999989	1921\\
6.63000000000011	1921\\
6.63999999999987	1924\\
6.65000000000009	1924\\
6.65999999999985	1925\\
6.67000000000007	1925\\
6.67999999999984	1926\\
6.69000000000005	1926\\
6.69999999999982	1935\\
6.73000000000002	1935\\
6.73999999999978	1941\\
6.75	1941\\
6.76000000000022	1944\\
6.76999999999998	1944\\
6.7800000000002	1946\\
6.78999999999996	1946\\
6.80000000000018	1948\\
6.80999999999995	1948\\
6.82000000000016	1952\\
6.82999999999993	1952\\
6.84000000000015	1953\\
6.84999999999991	1953\\
6.86000000000013	1957\\
6.86999999999989	1957\\
6.88000000000011	1958\\
6.88999999999987	1958\\
6.90000000000009	1962\\
6.90999999999985	1962\\
6.92000000000007	1969\\
6.92999999999984	1969\\
6.94000000000005	1973\\
6.94999999999982	1973\\
6.96000000000004	1974\\
6.9699999999998	1974\\
6.98000000000002	1977\\
6.98999999999978	1977\\
7	1980\\
7.01000000000022	1980\\
7.01999999999998	1982\\
7.0300000000002	1982\\
7.03999999999996	1985\\
7.05000000000018	1985\\
7.05999999999995	1987\\
7.07000000000016	1987\\
7.07999999999993	1990\\
7.09000000000015	1990\\
7.09999999999991	1999\\
7.11000000000013	1999\\
7.11999999999989	2003\\
7.13000000000011	2003\\
7.13999999999987	2006\\
7.15000000000009	2006\\
7.15999999999985	2010\\
7.17000000000007	2010\\
7.17999999999984	2013\\
7.21000000000004	2013\\
7.2199999999998	2018\\
7.23000000000002	2018\\
7.23999999999978	2021\\
7.25	2021\\
7.26000000000022	2024\\
7.26999999999998	2024\\
7.2800000000002	2026\\
7.28999999999996	2026\\
7.30000000000018	2037\\
7.30999999999995	2037\\
7.32000000000016	2040\\
7.32999999999993	2040\\
7.34000000000015	2042\\
7.34999999999991	2042\\
7.36000000000013	2045\\
7.36999999999989	2045\\
7.38000000000011	2048\\
7.38999999999987	2048\\
7.40000000000009	2051\\
7.40999999999985	2051\\
7.42000000000007	2055\\
7.44999999999982	2055\\
7.46000000000004	2059\\
7.4699999999998	2059\\
7.48000000000002	2062\\
7.48999999999978	2062\\
7.5	2072\\
7.51000000000022	2072\\
7.51999999999998	2074\\
7.5300000000002	2074\\
7.53999999999996	2078\\
7.55000000000018	2078\\
7.55999999999995	2080\\
7.57000000000016	2080\\
7.57999999999993	2083\\
7.59000000000015	2083\\
7.59999999999991	2086\\
7.61000000000013	2086\\
7.61999999999989	2089\\
7.63000000000011	2089\\
7.63999999999987	2092\\
7.65000000000009	2092\\
7.65999999999985	2093\\
7.67000000000007	2093\\
7.67999999999984	2103\\
7.69000000000005	2103\\
7.69999999999982	2109\\
7.71000000000004	2109\\
7.7199999999998	2110\\
7.73000000000002	2110\\
7.73999999999978	2113\\
7.75	2113\\
7.76000000000022	2115\\
7.76999999999998	2115\\
7.7800000000002	2119\\
7.78999999999996	2119\\
7.80000000000018	2122\\
7.80999999999995	2122\\
7.82000000000016	2126\\
7.82999999999993	2126\\
7.84000000000015	2130\\
7.84999999999991	2130\\
7.86000000000013	2133\\
7.86999999999989	2133\\
7.88000000000011	2143\\
7.88999999999987	2143\\
7.90000000000009	2146\\
7.90999999999985	2146\\
7.92000000000007	2150\\
7.92999999999984	2150\\
7.94000000000005	2151\\
7.94999999999982	2151\\
7.96000000000004	2155\\
7.9699999999998	2155\\
7.98000000000002	2158\\
7.98999999999978	2158\\
8	2163\\
8.01000000000022	2163\\
8.01999999999998	2166\\
8.0300000000002	2166\\
8.03999999999996	2168\\
8.05000000000018	2168\\
8.05999999999995	2171\\
8.07000000000016	2171\\
8.07999999999993	2180\\
8.09000000000015	2180\\
8.09999999999991	2183\\
8.11000000000013	2183\\
8.11999999999989	2185\\
8.13000000000011	2185\\
8.13999999999987	2190\\
8.15000000000009	2190\\
8.15999999999985	2193\\
8.17000000000007	2193\\
8.17999999999984	2199\\
8.23000000000002	2199\\
8.23999999999978	2205\\
8.25	2205\\
8.26000000000022	2207\\
8.26999999999998	2207\\
8.2800000000002	2216\\
8.28999999999996	2216\\
8.30000000000018	2220\\
8.30999999999995	2220\\
8.32000000000016	2223\\
8.32999999999993	2223\\
8.34000000000015	2227\\
8.34999999999991	2227\\
8.36000000000013	2230\\
8.36999999999989	2230\\
8.38000000000011	2232\\
8.38999999999987	2232\\
8.40000000000009	2236\\
8.40999999999985	2236\\
8.42000000000007	2239\\
8.42999999999984	2239\\
8.44000000000005	2243\\
8.44999999999982	2243\\
8.46000000000004	2248\\
8.4699999999998	2248\\
8.48000000000002	2255\\
8.48999999999978	2255\\
8.5	2260\\
8.51000000000022	2260\\
8.51999999999998	2266\\
8.5300000000002	2266\\
8.53999999999996	2269\\
8.55000000000018	2269\\
8.55999999999995	2271\\
8.57000000000016	2271\\
8.57999999999993	2277\\
8.59000000000015	2277\\
8.59999999999991	2279\\
8.61000000000013	2279\\
8.61999999999989	2284\\
8.63000000000011	2284\\
8.63999999999987	2287\\
8.65000000000009	2287\\
8.65999999999985	2291\\
8.67000000000007	2291\\
8.67999999999984	2300\\
8.69000000000005	2300\\
8.69999999999982	2304\\
8.73000000000002	2304\\
8.73999999999978	2316\\
8.76999999999998	2316\\
8.7800000000002	2321\\
8.78999999999996	2321\\
8.80000000000018	2323\\
8.80999999999995	2323\\
8.82000000000016	2328\\
8.82999999999993	2328\\
8.84000000000015	2332\\
8.84999999999991	2332\\
8.86000000000013	2335\\
8.86999999999989	2335\\
8.88000000000011	2346\\
8.88999999999987	2346\\
8.90000000000009	2349\\
8.90999999999985	2349\\
8.92000000000007	2354\\
8.92999999999984	2354\\
8.94000000000005	2358\\
8.94999999999982	2358\\
8.96000000000004	2362\\
8.9699999999998	2362\\
8.98000000000002	2365\\
8.98999999999978	2365\\
9	2369\\
9.01000000000022	2369\\
9.01999999999998	2374\\
9.0300000000002	2374\\
9.03999999999996	2379\\
9.05000000000018	2379\\
9.05999999999995	2385\\
9.07000000000016	2385\\
9.07999999999993	2395\\
9.09000000000015	2395\\
9.09999999999991	2399\\
9.11000000000013	2399\\
9.11999999999989	2403\\
9.13000000000011	2403\\
9.13999999999987	2407\\
9.15000000000009	2407\\
9.15999999999985	2412\\
9.17000000000007	2412\\
9.17999999999984	2417\\
9.19000000000005	2417\\
9.19999999999982	2420\\
9.21000000000004	2420\\
9.2199999999998	2427\\
9.25	2427\\
9.26000000000022	2433\\
9.26999999999998	2433\\
9.2800000000002	2438\\
9.28999999999996	2438\\
9.30000000000018	2448\\
9.30999999999995	2448\\
9.32000000000016	2452\\
9.32999999999993	2452\\
9.34000000000015	2458\\
9.34999999999991	2458\\
9.36000000000013	2462\\
9.36999999999989	2462\\
9.38000000000011	2466\\
9.38999999999987	2466\\
9.40000000000009	2469\\
9.40999999999985	2469\\
9.42000000000007	2474\\
9.42999999999984	2474\\
9.44000000000005	2479\\
9.44999999999982	2479\\
9.46000000000004	2484\\
9.4699999999998	2484\\
9.48000000000002	2491\\
9.48999999999978	2491\\
9.5	2500\\
9.51000000000022	2500\\
9.51999999999998	2505\\
9.5300000000002	2505\\
9.53999999999996	2511\\
9.55000000000018	2511\\
9.55999999999995	2515\\
9.57000000000016	2515\\
9.57999999999993	2521\\
9.59000000000015	2521\\
9.59999999999991	2526\\
9.61000000000013	2526\\
9.61999999999989	2532\\
9.63000000000011	2532\\
9.63999999999987	2536\\
9.65000000000009	2536\\
9.65999999999985	2541\\
9.67000000000007	2541\\
9.67999999999984	2546\\
9.69000000000005	2546\\
9.69999999999982	2557\\
9.71000000000004	2557\\
9.7199999999998	2560\\
9.75	2560\\
9.76000000000022	2574\\
9.76999999999998	2574\\
9.7800000000002	2576\\
9.78999999999996	2576\\
9.80000000000018	2582\\
9.80999999999995	2582\\
9.82000000000016	2587\\
9.82999999999993	2587\\
9.84000000000015	2593\\
9.84999999999991	2593\\
9.86000000000013	2598\\
9.86999999999989	2598\\
9.88000000000011	2603\\
9.88999999999987	2603\\
9.90000000000009	2615\\
9.90999999999985	2615\\
9.92000000000007	2619\\
9.92999999999984	2619\\
9.94000000000005	2623\\
9.94999999999982	2623\\
9.96000000000004	2629\\
9.9699999999998	2629\\
9.98000000000002	2636\\
9.98999999999978	2636\\
10	2641\\
10.0100000000002	2641\\
10.02	2646\\
10.0300000000002	2646\\
10.04	2651\\
10.0500000000002	2651\\
10.0599999999999	2657\\
10.0700000000002	2657\\
10.0799999999999	2661\\
10.0900000000001	2661\\
10.0999999999999	2667\\
10.1100000000001	2667\\
10.1199999999999	2678\\
10.1300000000001	2678\\
10.1399999999999	2683\\
10.1500000000001	2683\\
10.1599999999999	2688\\
10.1700000000001	2688\\
10.1799999999998	2694\\
10.1900000000001	2694\\
10.1999999999998	2700\\
10.21	2700\\
10.2199999999998	2708\\
10.25	2708\\
10.2600000000002	2716\\
10.27	2716\\
10.2800000000002	2720\\
10.29	2720\\
10.3000000000002	2725\\
10.3099999999999	2725\\
10.3200000000002	2737\\
10.3299999999999	2737\\
10.3400000000001	2742\\
10.3499999999999	2742\\
10.3600000000001	2747\\
10.3699999999999	2747\\
10.3800000000001	2753\\
10.3899999999999	2753\\
10.4000000000001	2759\\
10.4099999999999	2759\\
10.4200000000001	2763\\
10.4299999999998	2763\\
10.4400000000001	2768\\
10.4499999999998	2768\\
10.46	2773\\
10.4699999999998	2773\\
10.48	2778\\
10.4899999999998	2778\\
10.5	2782\\
10.5100000000002	2782\\
10.52	2793\\
10.5300000000002	2793\\
10.54	2798\\
10.5500000000002	2798\\
10.5599999999999	2803\\
10.5700000000002	2803\\
10.5799999999999	2809\\
10.5900000000001	2809\\
10.5999999999999	2813\\
10.6100000000001	2813\\
10.6199999999999	2818\\
10.6300000000001	2818\\
10.6399999999999	2823\\
10.6500000000001	2823\\
10.6599999999999	2827\\
10.6700000000001	2827\\
10.6799999999998	2833\\
10.6900000000001	2833\\
10.6999999999998	2843\\
10.71	2843\\
10.7199999999998	2848\\
10.75	2848\\
10.7600000000002	2862\\
10.79	2862\\
10.8000000000002	2867\\
10.8099999999999	2867\\
10.8200000000002	2870\\
10.8299999999999	2870\\
10.8400000000001	2876\\
10.8499999999999	2876\\
10.8600000000001	2881\\
10.8699999999999	2881\\
10.8800000000001	2887\\
10.8899999999999	2887\\
10.9000000000001	2897\\
10.9099999999999	2897\\
10.9200000000001	2904\\
10.9299999999998	2904\\
10.9400000000001	2908\\
10.9499999999998	2908\\
10.96	2914\\
10.9699999999998	2914\\
10.98	2920\\
10.9899999999998	2920\\
11	2925\\
11.0100000000002	2925\\
11.02	2930\\
11.0300000000002	2930\\
11.04	2936\\
11.0500000000002	2936\\
11.0599999999999	2941\\
11.0700000000002	2941\\
11.0799999999999	2951\\
11.0900000000001	2951\\
11.0999999999999	2957\\
11.1100000000001	2957\\
11.1199999999999	2963\\
11.1300000000001	2963\\
11.1399999999999	2968\\
11.1500000000001	2968\\
11.1599999999999	2974\\
11.1700000000001	2974\\
11.1799999999998	2979\\
11.1900000000001	2979\\
11.1999999999998	2985\\
11.21	2985\\
11.2199999999998	2992\\
11.23	2992\\
11.2399999999998	2996\\
11.25	2996\\
11.2600000000002	3001\\
11.27	3001\\
11.2800000000002	3012\\
11.29	3012\\
11.3000000000002	3019\\
11.3099999999999	3019\\
11.3200000000002	3025\\
11.3299999999999	3025\\
11.3400000000001	3031\\
11.3499999999999	3031\\
11.3600000000001	3037\\
11.3699999999999	3037\\
11.3800000000001	3042\\
11.3899999999999	3042\\
11.4000000000001	3049\\
11.4099999999999	3049\\
11.4200000000001	3055\\
11.4299999999998	3055\\
11.4400000000001	3061\\
11.4499999999998	3061\\
11.46	3066\\
11.4699999999998	3066\\
11.48	3078\\
11.4899999999998	3078\\
11.5	3083\\
11.5100000000002	3083\\
11.52	3090\\
11.5300000000002	3090\\
11.54	3096\\
11.5500000000002	3096\\
11.5599999999999	3102\\
11.5700000000002	3102\\
11.5799999999999	3109\\
11.5900000000001	3109\\
11.5999999999999	3115\\
11.6100000000001	3115\\
11.6199999999999	3121\\
11.6300000000001	3121\\
11.6399999999999	3126\\
11.6500000000001	3126\\
11.6599999999999	3135\\
11.6700000000001	3135\\
11.6799999999998	3149\\
11.71	3149\\
11.7199999999998	3156\\
11.73	3156\\
11.7399999999998	3163\\
11.75	3163\\
11.7600000000002	3168\\
11.77	3168\\
11.7800000000002	3174\\
11.79	3174\\
11.8000000000002	3180\\
11.8099999999999	3180\\
11.8200000000002	3185\\
11.8299999999999	3185\\
11.8400000000001	3196\\
11.8499999999999	3196\\
11.8600000000001	3203\\
11.8699999999999	3203\\
11.8800000000001	3209\\
11.8899999999999	3209\\
11.9000000000001	3214\\
11.9099999999999	3214\\
11.9200000000001	3221\\
11.9299999999998	3221\\
11.9400000000001	3227\\
11.9499999999998	3227\\
11.96	3232\\
11.9699999999998	3232\\
11.98	3238\\
11.9899999999998	3238\\
12	3244\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
12	3244\\
};
\end{axis}
\end{tikzpicture}%
